Peak Time-Windowed Risk Estimation of Stochastic Processes

This paper develops a method to upper-bound extreme-values of time-windowed risks for stochastic processes. Examples of such risks include the maximum average or 90% quantile of the current along a transmission line in any 5-minute window. This work casts the time-windowed risk analysis problem as an infinite-dimensional linear program in occupation measures. In particular, we employ the coherent risk measures of the mean and the expected shortfall (conditional value at risk) to define the maximal time-windowed risk along trajectories. The infinite-dimensional linear program must then be truncated into finite-dimensional optimization problems, such as by using the moment-sum of squares hierarchy of semidefinite programs. The infinite-dimensional linear program will have the same optimal value as the original nonconvex risk estimation task under compactness and regularity assumptions, and the sequence of semidefinite programs will converge to the true value under additional properties of algebraic characterization. The scheme is demonstrated for risk analysis of example stochastic processes.

==> img/plot_data_first_window.tex <==
\begin{axis}[name=axis1,height=4cm,axis lines = left, xlabel=time $t$, ylabel=$p(t)$]
            \addplot +[mark=none, black] coordinates {
              (0.0000,0.0002)(0.0067,0.0002)(0.0133,0.0002)(0.0200,0.0002)(0.0267,0.0002)(0.0334,0.0002)(0.0400,0.0002)(0.0467,0.0002)(0.0534,0.0002)(0.0601,0.0002)(0.0667,0.0002)(0.0734,0.0002)(0.0801,0.0002)(0.0867,0.0002)(0.0934,0.0002)(0.1001,0.0002)(0.1068,0.0002)(0.1134,0.0003)(0.1201,0.0003)(0.1268,0.0003)(0.1334,0.0003)(0.1401,0.0003)(0.1468,0.0003)(0.1535,0.0003)(0.1601,0.0003)(0.1668,0.0003)(0.1735,0.0003)(0.1802,0.0003)(0.1868,0.0003)(0.1935,0.0003)(0.2002,0.0003)(0.2068,0.0003)(0.2135,0.0004)(0.2202,0.0004)(0.2269,0.0004)(0.2335,0.0004)(0.2402,0.0004)(0.2469,0.0004)(0.2535,0.0004)(0.2602,0.0004)(0.2669,0.0004)(0.2736,0.0004)(0.2802,0.0004)(0.2869,0.0004)(0.2936,0.0005)(0.3003,0.0005)(0.3069,0.0005)(0.3136,0.0005)(0.3203,0.0005)(0.3269,0.0005)(0.3336,0.0005)(0.3403,0.0005)(0.3470,0.0005)(0.3536,0.0006)(0.3603,0.0006)(0.3670,0.0006)(0.3736,0.0006)(0.3803,0.0006)(0.3870,0.0006)(0.3937,0.0006)(0.4003,0.0006)(0.4070,0.0007)(0.4137,0.0007)(0.4204,0.0007)(0.4270,0.0007)(0.4337,0.0007)(0.4404,0.0007)(0.4470,0.0007)(0.4537,0.0008)(0.4604,0.0008)(0.4671,0.0008)(0.4737,0.0008)(0.4804,0.0008)(0.4871,0.0008)(0.4937,0.0009)(0.5004,0.0009)(0.5071,0.0009)(0.5138,0.0009)(0.5204,0.0009)(0.5271,0.0010)(0.5338,0.0010)(0.5405,0.0010)(0.5471,0.0010)(0.5538,0.0010)(0.5605,0.0011)(0.5671,0.0011)(0.5738,0.0011)(0.5805,0.0011)(0.5872,0.0012)(0.5938,0.0012)(0.6005,0.0012)(0.6072,0.0012)(0.6138,0.0013)(0.6205,0.0013)(0.6272,0.0013)(0.6339,0.0013)(0.6405,0.0014)(0.6472,0.0014)(0.6539,0.0014)(0.6606,0.0014)(0.6672,0.0015)(0.6739,0.0015)(0.6806,0.0015)(0.6872,0.0016)(0.6939,0.0016)(0.7006,0.0016)(0.7073,0.0017)(0.7139,0.0017)(0.7206,0.0017)(0.7273,0.0018)(0.7339,0.0018)(0.7406,0.0018)(0.7473,0.0019)(0.7540,0.0019)(0.7606,0.0019)(0.7673,0.0020)(0.7740,0.0020)(0.7807,0.0021)(0.7873,0.0021)(0.7940,0.0021)(0.8007,0.0022)(0.8073,0.0022)(0.8140,0.0023)(0.8207,0.0023)(0.8274,0.0024)(0.8340,0.0024)(0.8407,0.0025)(0.8474,0.0025)(0.8540,0.0026)(0.8607,0.0026)(0.8674,0.0027)(0.8741,0.0027)(0.8807,0.0028)(0.8874,0.0028)(0.8941,0.0029)(0.9008,0.0029)(0.9074,0.0030)(0.9141,0.0030)(0.9208,0.0031)(0.9274,0.0032)(0.9341,0.0032)(0.9408,0.0033)(0.9475,0.0033)(0.9541,0.0034)(0.9608,0.0035)(0.9675,0.0035)(0.9741,0.0036)(0.9808,0.0037)(0.9875,0.0037)(0.9942,0.0038)(1.0008,0.0039)(1.0075,0.0039)(1.0142,0.0040)(1.0209,0.0041)(1.0275,0.0042)(1.0342,0.0042)(1.0409,0.0043)(1.0475,0.0044)(1.0542,0.0045)(1.0609,0.0046)(1.0676,0.0047)(1.0742,0.0047)(1.0809,0.0048)(1.0876,0.0049)(1.0942,0.0050)(1.1009,0.0051)(1.1076,0.0052)(1.1143,0.0053)(1.1209,0.0054)(1.1276,0.0055)(1.1343,0.0056)(1.1410,0.0057)(1.1476,0.0058)(1.1543,0.0059)(1.1610,0.0060)(1.1676,0.0061)(1.1743,0.0062)(1.1810,0.0063)(1.1877,0.0064)(1.1943,0.0065)(1.2010,0.0067)(1.2077,0.0068)(1.2143,0.0069)(1.2210,0.0070)(1.2277,0.0071)(1.2344,0.0073)(1.2410,0.0074)(1.2477,0.0075)(1.2544,0.0077)(1.2611,0.0078)(1.2677,0.0079)(1.2744,0.0081)(1.2811,0.0082)(1.2877,0.0084)(1.2944,0.0085)(1.3011,0.0086)(1.3078,0.0088)(1.3144,0.0089)(1.3211,0.0091)(1.3278,0.0093)(1.3344,0.0094)(1.3411,0.0096)(1.3478,0.0097)(1.3545,0.0099)(1.3611,0.0101)(1.3678,0.0102)(1.3745,0.0104)(1.3812,0.0106)(1.3878,0.0108)(1.3945,0.0110)(1.4012,0.0111)(1.4078,0.0113)(1.4145,0.0115)(1.4212,0.0117)(1.4279,0.0119)(1.4345,0.0121)(1.4412,0.0123)(1.4479,0.0125)(1.4545,0.0127)(1.4612,0.0129)(1.4679,0.0131)(1.4746,0.0133)(1.4812,0.0135)(1.4879,0.0137)(1.4946,0.0139)(1.5013,0.0141)(1.5079,0.0143)(1.5146,0.0145)(1.5213,0.0146)(1.5279,0.0147)(1.5346,0.0148)(1.5413,0.0149)(1.5480,0.0149)(1.5546,0.0148)(1.5613,0.0147)(1.5680,0.0144)(1.5746,0.0140)(1.5813,0.0134)(1.5880,0.0126)(1.5947,0.0116)(1.6013,0.0102)(1.6080,0.0085)(1.6147,0.0063)(1.6214,0.0036)(1.6280,0.0002)(1.6347,-0.0038)(1.6414,-0.0088)(1.6480,-0.0147)(1.6547,-0.0217)(1.6614,-0.0300)(1.6681,-0.0397)(1.6747,-0.0509)(1.6814,-0.0639)(1.6881,-0.0788)(1.6947,-0.0957)(1.7014,-0.1147)(1.7081,-0.1360)(1.7148,-0.1596)(1.7214,-0.1855)(1.7281,-0.2136)(1.7348,-0.2440)(1.7415,-0.2764)(1.7481,-0.3106)(1.7548,-0.3462)(1.7615,-0.3828)(1.7681,-0.4199)(1.7748,-0.4568)(1.7815,-0.4928)(1.7882,-0.5270)(1.7948,-0.5585)(1.8015,-0.5863)(1.8082,-0.6094)(1.8148,-0.6266)(1.8215,-0.6367)(1.8282,-0.6388)(1.8349,-0.6317)(1.8415,-0.6145)(1.8482,-0.5864)(1.8549,-0.5466)(1.8616,-0.4947)(1.8682,-0.4305)(1.8749,-0.3539)(1.8816,-0.2653)(1.8882,-0.1654)(1.8949,-0.0549)(1.9016,0.0647)(1.9083,0.1921)(1.9149,0.3253)(1.9216,0.4623)(1.9283,0.6009)(1.9349,0.7385)(1.9416,0.8727)(1.9483,1.0008)(1.9550,1.1204)(1.9616,1.2290)(1.9683,1.3244)(1.9750,1.4045)(1.9817,1.4676)(1.9883,1.5124)(1.9950,1.5379)(2.0017,1.5435)(2.0083,1.5291)(2.0150,1.4951)(2.0217,1.4422)(2.0284,1.3716)(2.0350,1.2849)(2.0417,1.1839)(2.0484,1.0707)(2.0550,0.9477)(2.0617,0.8175)(2.0684,0.6825)(2.0751,0.5453)(2.0817,0.4085)(2.0884,0.2743)(2.0951,0.1450)(2.1018,0.0225)(2.1084,-0.0915)(2.1151,-0.1956)(2.1218,-0.2887)(2.1284,-0.3701)(2.1351,-0.4392)(2.1418,-0.4960)(2.1485,-0.5405)(2.1551,-0.5732)(2.1618,-0.5945)(2.1685,-0.6053)(2.1751,-0.6064)(2.1818,-0.5989)(2.1885,-0.5838)(2.1952,-0.5623)(2.2018,-0.5354)(2.2085,-0.5043)(2.2152,-0.4701)(2.2219,-0.4336)(2.2285,-0.3957)(2.2352,-0.3574)(2.2419,-0.3191)(2.2485,-0.2817)(2.2552,-0.2454)(2.2619,-0.2108)(2.2686,-0.1781)(2.2752,-0.1475)(2.2819,-0.1191)(2.2886,-0.0930)(2.2952,-0.0693)(2.3019,-0.0478)(2.3086,-0.0285)(2.3153,-0.0113)(2.3219,0.0040)(2.3286,0.0175)(2.3353,0.0293)(2.3420,0.0397)(2.3486,0.0487)(2.3553,0.0565)(2.3620,0.0633)(2.3686,0.0692)(2.3753,0.0743)(2.3820,0.0787)(2.3887,0.0826)(2.3953,0.0860)(2.4020,0.0889)(2.4087,0.0916)(2.4153,0.0939)(2.4220,0.0961)(2.4287,0.0980)(2.4354,0.0998)(2.4420,0.1015)(2.4487,0.1031)(2.4554,0.1046)(2.4621,0.1061)(2.4687,0.1076)(2.4754,0.1090)(2.4821,0.1104)(2.4887,0.1117)(2.4954,0.1131)(2.5021,0.1145)(2.5088,0.1158)(2.5154,0.1172)(2.5221,0.1186)(2.5288,0.1199)(2.5354,0.1213)(2.5421,0.1227)(2.5488,0.1241)(2.5555,0.1256)(2.5621,0.1270)(2.5688,0.1284)(2.5755,0.1299)(2.5822,0.1314)(2.5888,0.1328)(2.5955,0.1343)(2.6022,0.1358)(2.6088,0.1373)(2.6155,0.1389)(2.6222,0.1404)(2.6289,0.1420)(2.6355,0.1435)(2.6422,0.1451)(2.6489,0.1467)(2.6555,0.1483)(2.6622,0.1499)(2.6689,0.1516)(2.6756,0.1532)(2.6822,0.1549)(2.6889,0.1565)(2.6956,0.1582)(2.7023,0.1599)(2.7089,0.1616)(2.7156,0.1633)(2.7223,0.1651)(2.7289,0.1668)(2.7356,0.1686)(2.7423,0.1704)(2.7490,0.1721)(2.7556,0.1739)(2.7623,0.1758)(2.7690,0.1776)(2.7756,0.1794)(2.7823,0.1813)(2.7890,0.1832)(2.7957,0.1850)(2.8023,0.1869)(2.8090,0.1888)(2.8157,0.1908)(2.8224,0.1927)(2.8290,0.1947)(2.8357,0.1966)(2.8424,0.1986)(2.8490,0.2006)(2.8557,0.2026)(2.8624,0.2046)(2.8691,0.2067)(2.8757,0.2087)(2.8824,0.2108)(2.8891,0.2128)(2.8957,0.2149)(2.9024,0.2170)(2.9091,0.2191)(2.9158,0.2213)(2.9224,0.2234)(2.9291,0.2256)(2.9358,0.2277)(2.9425,0.2299)(2.9491,0.2321)(2.9558,0.2343)(2.9625,0.2366)(2.9691,0.2388)(2.9758,0.2411)(2.9825,0.2433)(2.9892,0.2456)(2.9958,0.2479)(3.0025,0.2502)(3.0092,0.2525)(3.0158,0.2549)(3.0225,0.2572)(3.0292,0.2596)(3.0359,0.2620)(3.0425,0.2644)(3.0492,0.2668)(3.0559,0.2692)(3.0626,0.2716)(3.0692,0.2741)(3.0759,0.2765)(3.0826,0.2790)(3.0892,0.2815)(3.0959,0.2840)(3.1026,0.2865)(3.1093,0.2890)(3.1159,0.2916)(3.1226,0.2941)(3.1293,0.2967)(3.1359,0.2992)(3.1426,0.3018)(3.1493,0.3044)(3.1560,0.3071)(3.1626,0.3097)(3.1693,0.3123)(3.1760,0.3150)(3.1827,0.3177)(3.1893,0.3203)(3.1960,0.3230)(3.2027,0.3257)(3.2093,0.3285)(3.2160,0.3312)(3.2227,0.3339)(3.2294,0.3367)(3.2360,0.3395)(3.2427,0.3422)(3.2494,0.3450)(3.2560,0.3478)(3.2627,0.3506)(3.2694,0.3535)(3.2761,0.3563)(3.2827,0.3592)(3.2894,0.3620)(3.2961,0.3649)(3.3028,0.3678)(3.3094,0.3707)(3.3161,0.3736)(3.3228,0.3765)(3.3294,0.3795)(3.3361,0.3824)(3.3428,0.3854)(3.3495,0.3883)(3.3561,0.3913)(3.3628,0.3943)(3.3695,0.3973)(3.3761,0.4003)(3.3828,0.4033)(3.3895,0.4063)(3.3962,0.4094)(3.4028,0.4124)(3.4095,0.4155)(3.4162,0.4185)(3.4229,0.4216)(3.4295,0.4247)(3.4362,0.4278)(3.4429,0.4309)(3.4495,0.4340)(3.4562,0.4371)(3.4629,0.4403)(3.4696,0.4434)(3.4762,0.4465)(3.4829,0.4497)(3.4896,0.4529)(3.4962,0.4560)(3.5029,0.4592)(3.5096,0.4624)(3.5163,0.4656)(3.5229,0.4688)(3.5296,0.4720)(3.5363,0.4752)(3.5430,0.4785)(3.5496,0.4817)(3.5563,0.4850)(3.5630,0.4882)(3.5696,0.4915)(3.5763,0.4947)(3.5830,0.4980)(3.5897,0.5013)(3.5963,0.5045)(3.6030,0.5078)(3.6097,0.5111)(3.6163,0.5144)(3.6230,0.5177)(3.6297,0.5210)(3.6364,0.5243)(3.6430,0.5276)(3.6497,0.5310)(3.6564,0.5343)(3.6631,0.5376)(3.6697,0.5409)(3.6764,0.5443)(3.6831,0.5476)(3.6897,0.5510)(3.6964,0.5543)(3.7031,0.5577)(3.7098,0.5610)(3.7164,0.5644)(3.7231,0.5677)(3.7298,0.5711)(3.7364,0.5744)(3.7431,0.5778)(3.7498,0.5812)(3.7565,0.5845)(3.7631,0.5879)(3.7698,0.5913)(3.7765,0.5946)(3.7832,0.5980)(3.7898,0.6014)(3.7965,0.6048)(3.8032,0.6081)(3.8098,0.6115)(3.8165,0.6149)(3.8232,0.6182)(3.8299,0.6216)(3.8365,0.6250)(3.8432,0.6284)(3.8499,0.6317)(3.8565,0.6351)(3.8632,0.6385)(3.8699,0.6418)(3.8766,0.6452)(3.8832,0.6485)(3.8899,0.6519)(3.8966,0.6552)(3.9033,0.6586)(3.9099,0.6619)(3.9166,0.6653)(3.9233,0.6686)(3.9299,0.6719)(3.9366,0.6753)(3.9433,0.6786)(3.9500,0.6819)(3.9566,0.6852)(3.9633,0.6885)(3.9700,0.6919)(3.9766,0.6951)(3.9833,0.6984)(3.9900,0.7017)(3.9967,0.7050)(4.0033,0.7083)(4.0100,0.7116)(4.0167,0.7148)(4.0234,0.7181)(4.0300,0.7213)(4.0367,0.7245)(4.0434,0.7278)(4.0500,0.7310)(4.0567,0.7342)(4.0634,0.7374)(4.0701,0.7406)(4.0767,0.7438)(4.0834,0.7470)(4.0901,0.7501)(4.0967,0.7533)(4.1034,0.7565)(4.1101,0.7596)(4.1168,0.7627)(4.1234,0.7658)(4.1301,0.7689)(4.1368,0.7720)(4.1435,0.7751)(4.1501,0.7782)(4.1568,0.7812)(4.1635,0.7843)(4.1701,0.7873)(4.1768,0.7903)(4.1835,0.7933)(4.1902,0.7963)(4.1968,0.7993)(4.2035,0.8023)(4.2102,0.8052)(4.2168,0.8082)(4.2235,0.8111)(4.2302,0.8140)(4.2369,0.8169)(4.2435,0.8198)(4.2502,0.8227)(4.2569,0.8255)(4.2636,0.8284)(4.2702,0.8312)(4.2769,0.8340)(4.2836,0.8368)(4.2902,0.8395)(4.2969,0.8423)(4.3036,0.8450)(4.3103,0.8477)(4.3169,0.8504)(4.3236,0.8531)(4.3303,0.8558)(4.3369,0.8584)(4.3436,0.8611)(4.3503,0.8637)(4.3570,0.8663)(4.3636,0.8688)(4.3703,0.8714)(4.3770,0.8739)(4.3837,0.8764)(4.3903,0.8789)(4.3970,0.8814)(4.4037,0.8838)(4.4103,0.8863)(4.4170,0.8887)(4.4237,0.8911)(4.4304,0.8934)(4.4370,0.8958)(4.4437,0.8981)(4.4504,0.9004)(4.4570,0.9027)(4.4637,0.9050)(4.4704,0.9072)(4.4771,0.9094)(4.4837,0.9116)(4.4904,0.9138)(4.4971,0.9159)(4.5038,0.9180)(4.5104,0.9201)(4.5171,0.9222)(4.5238,0.9243)(4.5304,0.9263)(4.5371,0.9283)(4.5438,0.9303)(4.5505,0.9322)(4.5571,0.9342)(4.5638,0.9361)(4.5705,0.9379)(4.5771,0.9398)(4.5838,0.9416)(4.5905,0.9434)(4.5972,0.9452)(4.6038,0.9470)(4.6105,0.9487)(4.6172,0.9504)(4.6239,0.9521)(4.6305,0.9537)(4.6372,0.9553)(4.6439,0.9569)(4.6505,0.9585)(4.6572,0.9600)(4.6639,0.9615)(4.6706,0.9630)(4.6772,0.9645)(4.6839,0.9659)(4.6906,0.9673)(4.6972,0.9687)(4.7039,0.9700)(4.7106,0.9713)(4.7173,0.9726)(4.7239,0.9739)(4.7306,0.9751)(4.7373,0.9763)(4.7440,0.9775)(4.7506,0.9786)(4.7573,0.9798)(4.7640,0.9808)(4.7706,0.9819)(4.7773,0.9829)(4.7840,0.9839)(4.7907,0.9849)(4.7973,0.9858)(4.8040,0.9868)(4.8107,0.9876)(4.8173,0.9885)(4.8240,0.9893)(4.8307,0.9901)(4.8374,0.9909)(4.8440,0.9916)(4.8507,0.9923)(4.8574,0.9930)(4.8641,0.9936)(4.8707,0.9942)(4.8774,0.9948)(4.8841,0.9953)(4.8907,0.9959)(4.8974,0.9964)(4.9041,0.9968)(4.9108,0.9972)(4.9174,0.9976)(4.9241,0.9980)(4.9308,0.9983)(4.9374,0.9986)(4.9441,0.9989)(4.9508,0.9992)(4.9575,0.9994)(4.9641,0.9996)(4.9708,0.9997)(4.9775,0.9998)(4.9842,0.9999)(4.9908,1.0000)(4.9975,1.0000)(5.0042,1.0000)(5.0108,1.0000)(5.0175,0.9999)(5.0242,0.9998)(5.0309,0.9997)(5.0375,0.9995)(5.0442,0.9993)(5.0509,0.9991)(5.0575,0.9989)(5.0642,0.9986)(5.0709,0.9983)(5.0776,0.9979)(5.0842,0.9975)(5.0909,0.9971)(5.0976,0.9967)(5.1043,0.9962)(5.1109,0.9957)(5.1176,0.9952)(5.1243,0.9947)(5.1309,0.9941)(5.1376,0.9934)(5.1443,0.9928)(5.1510,0.9921)(5.1576,0.9914)(5.1643,0.9907)(5.1710,0.9899)(5.1776,0.9891)(5.1843,0.9883)(5.1910,0.9874)(5.1977,0.9865)(5.2043,0.9856)(5.2110,0.9847)(5.2177,0.9837)(5.2244,0.9827)(5.2310,0.9816)(5.2377,0.9806)(5.2444,0.9795)(5.2510,0.9784)(5.2577,0.9772)(5.2644,0.9760)(5.2711,0.9748)(5.2777,0.9736)(5.2844,0.9723)(5.2911,0.9710)(5.2977,0.9697)(5.3044,0.9683)(5.3111,0.9670)(5.3178,0.9655)(5.3244,0.9641)(5.3311,0.9626)(5.3378,0.9612)(5.3445,0.9596)(5.3511,0.9581)(5.3578,0.9565)(5.3645,0.9549)(5.3711,0.9533)(5.3778,0.9516)(5.3845,0.9500)(5.3912,0.9483)(5.3978,0.9465)(5.4045,0.9448)(5.4112,0.9430)(5.4178,0.9412)(5.4245,0.9393)(5.4312,0.9375)(5.4379,0.9356)(5.4445,0.9337)(5.4512,0.9317)(5.4579,0.9298)(5.4646,0.9278)(5.4712,0.9258)(5.4779,0.9238)(5.4846,0.9217)(5.4912,0.9196)(5.4979,0.9175)(5.5046,0.9154)(5.5113,0.9132)(5.5179,0.9111)(5.5246,0.9089)(5.5313,0.9066)(5.5379,0.9044)(5.5446,0.9021)(5.5513,0.8998)(5.5580,0.8975)(5.5646,0.8952)(5.5713,0.8929)(5.5780,0.8905)(5.5847,0.8881)(5.5913,0.8857)(5.5980,0.8832)(5.6047,0.8808)(5.6113,0.8783)(5.6180,0.8758)(5.6247,0.8733)(5.6314,0.8707)(5.6380,0.8682)(5.6447,0.8656)(5.6514,0.8630)(5.6580,0.8604)(5.6647,0.8578)(5.6714,0.8551)(5.6781,0.8524)(5.6847,0.8498)(5.6914,0.8471)(5.6981,0.8443)(5.7048,0.8416)(5.7114,0.8388)(5.7181,0.8361)(5.7248,0.8333)(5.7314,0.8305)(5.7381,0.8276)(5.7448,0.8248)(5.7515,0.8220)(5.7581,0.8191)(5.7648,0.8162)(5.7715,0.8133)(5.7781,0.8104)(5.7848,0.8075)(5.7915,0.8045)(5.7982,0.8016)(5.8048,0.7986)(5.8115,0.7956)(5.8182,0.7926)(5.8249,0.7896)(5.8315,0.7866)(5.8382,0.7835)(5.8449,0.7805)(5.8515,0.7774)(5.8582,0.7743)(5.8649,0.7713)(5.8716,0.7682)(5.8782,0.7651)(5.8849,0.7619)(5.8916,0.7588)(5.8982,0.7557)(5.9049,0.7525)(5.9116,0.7494)(5.9183,0.7462)(5.9249,0.7430)(5.9316,0.7398)(5.9383,0.7366)(5.9450,0.7334)(5.9516,0.7302)(5.9583,0.7270)(5.9650,0.7237)(5.9716,0.7205)(5.9783,0.7173)(5.9850,0.7140)(5.9917,0.7107)(5.9983,0.7075)(6.0050,0.7042)(6.0117,0.7009)(6.0183,0.6976)(6.0250,0.6943)(6.0317,0.6910)(6.0384,0.6877)(6.0450,0.6844)(6.0517,0.6811)(6.0584,0.6778)(6.0651,0.6744)(6.0717,0.6711)(6.0784,0.6678)(6.0851,0.6644)(6.0917,0.6611)(6.0984,0.6578)(6.1051,0.6544)(6.1118,0.6510)(6.1184,0.6477)(6.1251,0.6443)(6.1318,0.6410)(6.1384,0.6376)(6.1451,0.6342)(6.1518,0.6309)(6.1585,0.6275)(6.1651,0.6241)(6.1718,0.6208)(6.1785,0.6174)(6.1852,0.6140)(6.1918,0.6107)(6.1985,0.6073)(6.2052,0.6039)(6.2118,0.6005)(6.2185,0.5972)(6.2252,0.5938)(6.2319,0.5904)(6.2385,0.5871)(6.2452,0.5837)(6.2519,0.5803)(6.2585,0.5770)(6.2652,0.5736)(6.2719,0.5702)(6.2786,0.5669)(6.2852,0.5635)(6.2919,0.5602)(6.2986,0.5568)(6.3053,0.5535)(6.3119,0.5501)(6.3186,0.5468)(6.3253,0.5434)(6.3319,0.5401)(6.3386,0.5368)(6.3453,0.5334)(6.3520,0.5301)(6.3586,0.5268)(6.3653,0.5235)(6.3720,0.5202)(6.3786,0.5169)(6.3853,0.5136)(6.3920,0.5103)(6.3987,0.5070)(6.4053,0.5037)(6.4120,0.5004)(6.4187,0.4972)(6.4254,0.4939)(6.4320,0.4906)(6.4387,0.4874)(6.4454,0.4841)(6.4520,0.4809)(6.4587,0.4777)(6.4654,0.4744)(6.4721,0.4712)(6.4787,0.4680)(6.4854,0.4648)(6.4921,0.4616)(6.4987,0.4584)(6.5054,0.4553)(6.5121,0.4521)(6.5188,0.4489)(6.5254,0.4458)(6.5321,0.4426)(6.5388,0.4395)(6.5455,0.4363)(6.5521,0.4332)(6.5588,0.4301)(6.5655,0.4270)(6.5721,0.4239)(6.5788,0.4208)(6.5855,0.4178)(6.5922,0.4147)(6.5988,0.4116)(6.6055,0.4086)(6.6122,0.4056)(6.6188,0.4025)(6.6255,0.3995)(6.6322,0.3965)(6.6389,0.3935)(6.6455,0.3905)(6.6522,0.3876)(6.6589,0.3846)(6.6656,0.3817)(6.6722,0.3787)(6.6789,0.3758)(6.6856,0.3729)(6.6922,0.3700)(6.6989,0.3671)(6.7056,0.3642)(6.7123,0.3613)(6.7189,0.3585)(6.7256,0.3556)(6.7323,0.3528)(6.7389,0.3499)(6.7456,0.3471)(6.7523,0.3443)(6.7590,0.3415)(6.7656,0.3388)(6.7723,0.3360)(6.7790,0.3332)(6.7857,0.3305)(6.7923,0.3278)(6.7990,0.3251)(6.8057,0.3224)(6.8123,0.3197)(6.8190,0.3170)(6.8257,0.3143)(6.8324,0.3117)(6.8390,0.3090)(6.8457,0.3064)(6.8524,0.3038)(6.8590,0.3012)(6.8657,0.2986)(6.8724,0.2960)(6.8791,0.2935)(6.8857,0.2909)(6.8924,0.2884)(6.8991,0.2859)(6.9058,0.2833)(6.9124,0.2809)(6.9191,0.2784)(6.9258,0.2759)(6.9324,0.2734)(6.9391,0.2710)(6.9458,0.2686)(6.9525,0.2662)(6.9591,0.2638)(6.9658,0.2614)(6.9725,0.2590)(6.9791,0.2566)(6.9858,0.2543)(6.9925,0.2520)(6.9992,0.2496)(7.0058,0.2473)(7.0125,0.2450)(7.0192,0.2428)(7.0259,0.2405)(7.0325,0.2383)(7.0392,0.2360)(7.0459,0.2338)(7.0525,0.2316)(7.0592,0.2294)(7.0659,0.2272)(7.0726,0.2250)(7.0792,0.2229)(7.0859,0.2207)(7.0926,0.2186)(7.0992,0.2165)(7.1059,0.2144)(7.1126,0.2123)(7.1193,0.2102)(7.1259,0.2082)(7.1326,0.2061)(7.1393,0.2041)(7.1460,0.2021)(7.1526,0.2001)(7.1593,0.1981)(7.1660,0.1961)(7.1726,0.1942)(7.1793,0.1922)(7.1860,0.1903)(7.1927,0.1884)(7.1993,0.1865)(7.2060,0.1846)(7.2127,0.1827)(7.2193,0.1808)(7.2260,0.1790)(7.2327,0.1771)(7.2394,0.1753)(7.2460,0.1735)(7.2527,0.1717)(7.2594,0.1699)(7.2661,0.1681)(7.2727,0.1664)(7.2794,0.1646)(7.2861,0.1629)(7.2927,0.1612)(7.2994,0.1595)(7.3061,0.1578)(7.3128,0.1561)(7.3194,0.1544)(7.3261,0.1528)(7.3328,0.1511)(7.3394,0.1495)(7.3461,0.1479)(7.3528,0.1463)(7.3595,0.1447)(7.3661,0.1431)(7.3728,0.1416)(7.3795,0.1400)(7.3862,0.1385)(7.3928,0.1370)(7.3995,0.1354)(7.4062,0.1339)(7.4128,0.1325)(7.4195,0.1310)(7.4262,0.1295)(7.4329,0.1281)(7.4395,0.1266)(7.4462,0.1252)(7.4529,0.1238)(7.4595,0.1224)(7.4662,0.1210)(7.4729,0.1196)(7.4796,0.1183)(7.4862,0.1169)(7.4929,0.1156)(7.4996,0.1142)(7.5063,0.1129)(7.5129,0.1116)(7.5196,0.1103)(7.5263,0.1090)(7.5329,0.1078)(7.5396,0.1065)(7.5463,0.1053)(7.5530,0.1040)(7.5596,0.1028)(7.5663,0.1016)(7.5730,0.1004)(7.5796,0.0992)(7.5863,0.0980)(7.5930,0.0969)(7.5997,0.0957)(7.6063,0.0945)(7.6130,0.0934)(7.6197,0.0923)(7.6264,0.0912)(7.6330,0.0901)(7.6397,0.0890)(7.6464,0.0879)(7.6530,0.0868)(7.6597,0.0858)(7.6664,0.0847)(7.6731,0.0837)(7.6797,0.0826)(7.6864,0.0816)(7.6931,0.0806)(7.6997,0.0796)(7.7064,0.0786)(7.7131,0.0776)(7.7198,0.0767)(7.7264,0.0757)(7.7331,0.0747)(7.7398,0.0738)(7.7465,0.0729)(7.7531,0.0719)(7.7598,0.0710)(7.7665,0.0701)(7.7731,0.0692)(7.7798,0.0683)(7.7865,0.0675)(7.7932,0.0666)(7.7998,0.0657)(7.8065,0.0649)(7.8132,0.0641)(7.8198,0.0632)(7.8265,0.0624)(7.8332,0.0616)(7.8399,0.0608)(7.8465,0.0600)(7.8532,0.0592)(7.8599,0.0584)(7.8666,0.0577)(7.8732,0.0569)(7.8799,0.0561)(7.8866,0.0554)(7.8932,0.0547)(7.8999,0.0539)(7.9066,0.0532)(7.9133,0.0525)(7.9199,0.0518)(7.9266,0.0511)(7.9333,0.0504)(7.9399,0.0497)(7.9466,0.0491)(7.9533,0.0484)(7.9600,0.0477)(7.9666,0.0471)(7.9733,0.0464)(7.9800,0.0458)(7.9867,0.0452)(7.9933,0.0446)(8.0000,0.0439)
        };
        \addplot +[mark=none, myMagenta, line width=2pt] coordinates {
        (0.0000,0.0002)(0.0067,0.0002)(0.0133,0.0002)(0.0200,0.0002)(0.0267,0.0002)(0.0334,0.0002)(0.0400,0.0002)(0.0467,0.0002)(0.0534,0.0002)(0.0601,0.0002)(0.0667,0.0002)(0.0734,0.0002)(0.0801,0.0002)(0.0867,0.0002)(0.0934,0.0002)(0.1001,0.0002)(0.1068,0.0002)(0.1134,0.0003)(0.1201,0.0003)(0.1268,0.0003)(0.1334,0.0003)(0.1401,0.0003)(0.1468,0.0003)(0.1535,0.0003)(0.1601,0.0003)(0.1668,0.0003)(0.1735,0.0003)(0.1802,0.0003)(0.1868,0.0003)(0.1935,0.0003)(0.2002,0.0003)(0.2068,0.0003)(0.2135,0.0004)(0.2202,0.0004)(0.2269,0.0004)(0.2335,0.0004)(0.2402,0.0004)(0.2469,0.0004)(0.2535,0.0004)(0.2602,0.0004)(0.2669,0.0004)(0.2736,0.0004)(0.2802,0.0004)(0.2869,0.0004)(0.2936,0.0005)(0.3003,0.0005)(0.3069,0.0005)(0.3136,0.0005)(0.3203,0.0005)(0.3269,0.0005)(0.3336,0.0005)(0.3403,0.0005)(0.3470,0.0005)(0.3536,0.0006)(0.3603,0.0006)(0.3670,0.0006)(0.3736,0.0006)(0.3803,0.0006)(0.3870,0.0006)(0.3937,0.0006)(0.4003,0.0006)(0.4070,0.0007)(0.4137,0.0007)(0.4204,0.0007)(0.4270,0.0007)(0.4337,0.0007)(0.4404,0.0007)(0.4470,0.0007)(0.4537,0.0008)(0.4604,0.0008)(0.4671,0.0008)(0.4737,0.0008)(0.4804,0.0008)(0.4871,0.0008)(0.4937,0.0009)(0.5004,0.0009)(0.5071,0.0009)(0.5138,0.0009)(0.5204,0.0009)(0.5271,0.0010)(0.5338,0.0010)(0.5405,0.0010)(0.5471,0.0010)(0.5538,0.0010)(0.5605,0.0011)(0.5671,0.0011)(0.5738,0.0011)(0.5805,0.0011)(0.5872,0.0012)(0.5938,0.0012)(0.6005,0.0012)(0.6072,0.0012)(0.6138,0.0013)(0.6205,0.0013)(0.6272,0.0013)(0.6339,0.0013)(0.6405,0.0014)(0.6472,0.0014)(0.6539,0.0014)(0.6606,0.0014)(0.6672,0.0015)(0.6739,0.0015)(0.6806,0.0015)(0.6872,0.0016)(0.6939,0.0016)(0.7006,0.0016)(0.7073,0.0017)(0.7139,0.0017)(0.7206,0.0017)(0.7273,0.0018)(0.7339,0.0018)(0.7406,0.0018)(0.7473,0.0019)(0.7540,0.0019)(0.7606,0.0019)(0.7673,0.0020)(0.7740,0.0020)(0.7807,0.0021)(0.7873,0.0021)(0.7940,0.0021)(0.8007,0.0022)(0.8073,0.0022)(0.8140,0.0023)(0.8207,0.0023)(0.8274,0.0024)(0.8340,0.0024)(0.8407,0.0025)(0.8474,0.0025)(0.8540,0.0026)(0.8607,0.0026)(0.8674,0.0027)(0.8741,0.0027)(0.8807,0.0028)(0.8874,0.0028)(0.8941,0.0029)(0.9008,0.0029)(0.9074,0.0030)(0.9141,0.0030)(0.9208,0.0031)(0.9274,0.0032)(0.9341,0.0032)(0.9408,0.0033)(0.9475,0.0033)(0.9541,0.0034)(0.9608,0.0035)(0.9675,0.0035)(0.9741,0.0036)(0.9808,0.0037)(0.9875,0.0037)(0.9942,0.0038)(1.0008,0.0039)(1.0075,0.0039)(1.0142,0.0040)(1.0209,0.0041)(1.0275,0.0042)(1.0342,0.0042)(1.0409,0.0043)(1.0475,0.0044)(1.0542,0.0045)(1.0609,0.0046)(1.0676,0.0047)(1.0742,0.0047)(1.0809,0.0048)(1.0876,0.0049)(1.0942,0.0050)(1.1009,0.0051)(1.1076,0.0052)(1.1143,0.0053)(1.1209,0.0054)(1.1276,0.0055)(1.1343,0.0056)(1.1410,0.0057)(1.1476,0.0058)(1.1543,0.0059)(1.1610,0.0060)(1.1676,0.0061)(1.1743,0.0062)(1.1810,0.0063)(1.1877,0.0064)(1.1943,0.0065)(1.2010,0.0067)(1.2077,0.0068)(1.2143,0.0069)(1.2210,0.0070)(1.2277,0.0071)(1.2344,0.0073)(1.2410,0.0074)(1.2477,0.0075)(1.2544,0.0077)(1.2611,0.0078)(1.2677,0.0079)(1.2744,0.0081)(1.2811,0.0082)(1.2877,0.0084)(1.2944,0.0085)(1.3011,0.0086)(1.3078,0.0088)(1.3144,0.0089)(1.3211,0.0091)(1.3278,0.0093)(1.3344,0.0094)(1.3411,0.0096)(1.3478,0.0097)(1.3545,0.0099)(1.3611,0.0101)(1.3678,0.0102)(1.3745,0.0104)(1.3812,0.0106)(1.3878,0.0108)(1.3945,0.0110)(1.4012,0.0111)(1.4078,0.0113)(1.4145,0.0115)(1.4212,0.0117)(1.4279,0.0119)(1.4345,0.0121)(1.4412,0.0123)(1.4479,0.0125)(1.4545,0.0127)(1.4612,0.0129)(1.4679,0.0131)(1.4746,0.0133)(1.4812,0.0135)(1.4879,0.0137)(1.4946,0.0139)
        };
        
        \addplot +[mark=asterisk, mark size = 4pt, black, line width=2pt] coordinates {
        (1.648,0.0877)
        };
              
        \addplot +[mark=square, blue, line width=2pt] coordinates {
        (2,1.5435)
        };
\end{axis}

==> img/plot_data_second_window.tex <==
\begin{axis}[name=axis2, shift=(test),height=4cm,axis lines = left, xlabel=time $t$, ylabel=$p(t)$]
            \addplot +[mark=none, black] coordinates {
              (0.0000,0.0002)(0.0067,0.0002)(0.0133,0.0002)(0.0200,0.0002)(0.0267,0.0002)(0.0334,0.0002)(0.0400,0.0002)(0.0467,0.0002)(0.0534,0.0002)(0.0601,0.0002)(0.0667,0.0002)(0.0734,0.0002)(0.0801,0.0002)(0.0867,0.0002)(0.0934,0.0002)(0.1001,0.0002)(0.1068,0.0002)(0.1134,0.0003)(0.1201,0.0003)(0.1268,0.0003)(0.1334,0.0003)(0.1401,0.0003)(0.1468,0.0003)(0.1535,0.0003)(0.1601,0.0003)(0.1668,0.0003)(0.1735,0.0003)(0.1802,0.0003)(0.1868,0.0003)(0.1935,0.0003)(0.2002,0.0003)(0.2068,0.0003)(0.2135,0.0004)(0.2202,0.0004)(0.2269,0.0004)(0.2335,0.0004)(0.2402,0.0004)(0.2469,0.0004)(0.2535,0.0004)(0.2602,0.0004)(0.2669,0.0004)(0.2736,0.0004)(0.2802,0.0004)(0.2869,0.0004)(0.2936,0.0005)(0.3003,0.0005)(0.3069,0.0005)(0.3136,0.0005)(0.3203,0.0005)(0.3269,0.0005)(0.3336,0.0005)(0.3403,0.0005)(0.3470,0.0005)(0.3536,0.0006)(0.3603,0.0006)(0.3670,0.0006)(0.3736,0.0006)(0.3803,0.0006)(0.3870,0.0006)(0.3937,0.0006)(0.4003,0.0006)(0.4070,0.0007)(0.4137,0.0007)(0.4204,0.0007)(0.4270,0.0007)(0.4337,0.0007)(0.4404,0.0007)(0.4470,0.0007)(0.4537,0.0008)(0.4604,0.0008)(0.4671,0.0008)(0.4737,0.0008)(0.4804,0.0008)(0.4871,0.0008)(0.4937,0.0009)(0.5004,0.0009)(0.5071,0.0009)(0.5138,0.0009)(0.5204,0.0009)(0.5271,0.0010)(0.5338,0.0010)(0.5405,0.0010)(0.5471,0.0010)(0.5538,0.0010)(0.5605,0.0011)(0.5671,0.0011)(0.5738,0.0011)(0.5805,0.0011)(0.5872,0.0012)(0.5938,0.0012)(0.6005,0.0012)(0.6072,0.0012)(0.6138,0.0013)(0.6205,0.0013)(0.6272,0.0013)(0.6339,0.0013)(0.6405,0.0014)(0.6472,0.0014)(0.6539,0.0014)(0.6606,0.0014)(0.6672,0.0015)(0.6739,0.0015)(0.6806,0.0015)(0.6872,0.0016)(0.6939,0.0016)(0.7006,0.0016)(0.7073,0.0017)(0.7139,0.0017)(0.7206,0.0017)(0.7273,0.0018)(0.7339,0.0018)(0.7406,0.0018)(0.7473,0.0019)(0.7540,0.0019)(0.7606,0.0019)(0.7673,0.0020)(0.7740,0.0020)(0.7807,0.0021)(0.7873,0.0021)(0.7940,0.0021)(0.8007,0.0022)(0.8073,0.0022)(0.8140,0.0023)(0.8207,0.0023)(0.8274,0.0024)(0.8340,0.0024)(0.8407,0.0025)(0.8474,0.0025)(0.8540,0.0026)(0.8607,0.0026)(0.8674,0.0027)(0.8741,0.0027)(0.8807,0.0028)(0.8874,0.0028)(0.8941,0.0029)(0.9008,0.0029)(0.9074,0.0030)(0.9141,0.0030)(0.9208,0.0031)(0.9274,0.0032)(0.9341,0.0032)(0.9408,0.0033)(0.9475,0.0033)(0.9541,0.0034)(0.9608,0.0035)(0.9675,0.0035)(0.9741,0.0036)(0.9808,0.0037)(0.9875,0.0037)(0.9942,0.0038)(1.0008,0.0039)(1.0075,0.0039)(1.0142,0.0040)(1.0209,0.0041)(1.0275,0.0042)(1.0342,0.0042)(1.0409,0.0043)(1.0475,0.0044)(1.0542,0.0045)(1.0609,0.0046)(1.0676,0.0047)(1.0742,0.0047)(1.0809,0.0048)(1.0876,0.0049)(1.0942,0.0050)(1.1009,0.0051)(1.1076,0.0052)(1.1143,0.0053)(1.1209,0.0054)(1.1276,0.0055)(1.1343,0.0056)(1.1410,0.0057)(1.1476,0.0058)(1.1543,0.0059)(1.1610,0.0060)(1.1676,0.0061)(1.1743,0.0062)(1.1810,0.0063)(1.1877,0.0064)(1.1943,0.0065)(1.2010,0.0067)(1.2077,0.0068)(1.2143,0.0069)(1.2210,0.0070)(1.2277,0.0071)(1.2344,0.0073)(1.2410,0.0074)(1.2477,0.0075)(1.2544,0.0077)(1.2611,0.0078)(1.2677,0.0079)(1.2744,0.0081)(1.2811,0.0082)(1.2877,0.0084)(1.2944,0.0085)(1.3011,0.0086)(1.3078,0.0088)(1.3144,0.0089)(1.3211,0.0091)(1.3278,0.0093)(1.3344,0.0094)(1.3411,0.0096)(1.3478,0.0097)(1.3545,0.0099)(1.3611,0.0101)(1.3678,0.0102)(1.3745,0.0104)(1.3812,0.0106)(1.3878,0.0108)(1.3945,0.0110)(1.4012,0.0111)(1.4078,0.0113)(1.4145,0.0115)(1.4212,0.0117)(1.4279,0.0119)(1.4345,0.0121)(1.4412,0.0123)(1.4479,0.0125)(1.4545,0.0127)(1.4612,0.0129)(1.4679,0.0131)(1.4746,0.0133)(1.4812,0.0135)(1.4879,0.0137)(1.4946,0.0139)(1.5013,0.0141)(1.5079,0.0143)(1.5146,0.0145)(1.5213,0.0146)(1.5279,0.0147)(1.5346,0.0148)(1.5413,0.0149)(1.5480,0.0149)(1.5546,0.0148)(1.5613,0.0147)(1.5680,0.0144)(1.5746,0.0140)(1.5813,0.0134)(1.5880,0.0126)(1.5947,0.0116)(1.6013,0.0102)(1.6080,0.0085)(1.6147,0.0063)(1.6214,0.0036)(1.6280,0.0002)(1.6347,-0.0038)(1.6414,-0.0088)(1.6480,-0.0147)(1.6547,-0.0217)(1.6614,-0.0300)(1.6681,-0.0397)(1.6747,-0.0509)(1.6814,-0.0639)(1.6881,-0.0788)(1.6947,-0.0957)(1.7014,-0.1147)(1.7081,-0.1360)(1.7148,-0.1596)(1.7214,-0.1855)(1.7281,-0.2136)(1.7348,-0.2440)(1.7415,-0.2764)(1.7481,-0.3106)(1.7548,-0.3462)(1.7615,-0.3828)(1.7681,-0.4199)(1.7748,-0.4568)(1.7815,-0.4928)(1.7882,-0.5270)(1.7948,-0.5585)(1.8015,-0.5863)(1.8082,-0.6094)(1.8148,-0.6266)(1.8215,-0.6367)(1.8282,-0.6388)(1.8349,-0.6317)(1.8415,-0.6145)(1.8482,-0.5864)(1.8549,-0.5466)(1.8616,-0.4947)(1.8682,-0.4305)(1.8749,-0.3539)(1.8816,-0.2653)(1.8882,-0.1654)(1.8949,-0.0549)(1.9016,0.0647)(1.9083,0.1921)(1.9149,0.3253)(1.9216,0.4623)(1.9283,0.6009)(1.9349,0.7385)(1.9416,0.8727)(1.9483,1.0008)(1.9550,1.1204)(1.9616,1.2290)(1.9683,1.3244)(1.9750,1.4045)(1.9817,1.4676)(1.9883,1.5124)(1.9950,1.5379)(2.0017,1.5435)(2.0083,1.5291)(2.0150,1.4951)(2.0217,1.4422)(2.0284,1.3716)(2.0350,1.2849)(2.0417,1.1839)(2.0484,1.0707)(2.0550,0.9477)(2.0617,0.8175)(2.0684,0.6825)(2.0751,0.5453)(2.0817,0.4085)(2.0884,0.2743)(2.0951,0.1450)(2.1018,0.0225)(2.1084,-0.0915)(2.1151,-0.1956)(2.1218,-0.2887)(2.1284,-0.3701)(2.1351,-0.4392)(2.1418,-0.4960)(2.1485,-0.5405)(2.1551,-0.5732)(2.1618,-0.5945)(2.1685,-0.6053)(2.1751,-0.6064)(2.1818,-0.5989)(2.1885,-0.5838)(2.1952,-0.5623)(2.2018,-0.5354)(2.2085,-0.5043)(2.2152,-0.4701)(2.2219,-0.4336)(2.2285,-0.3957)(2.2352,-0.3574)(2.2419,-0.3191)(2.2485,-0.2817)(2.2552,-0.2454)(2.2619,-0.2108)(2.2686,-0.1781)(2.2752,-0.1475)(2.2819,-0.1191)(2.2886,-0.0930)(2.2952,-0.0693)(2.3019,-0.0478)(2.3086,-0.0285)(2.3153,-0.0113)(2.3219,0.0040)(2.3286,0.0175)(2.3353,0.0293)(2.3420,0.0397)(2.3486,0.0487)(2.3553,0.0565)(2.3620,0.0633)(2.3686,0.0692)(2.3753,0.0743)(2.3820,0.0787)(2.3887,0.0826)(2.3953,0.0860)(2.4020,0.0889)(2.4087,0.0916)(2.4153,0.0939)(2.4220,0.0961)(2.4287,0.0980)(2.4354,0.0998)(2.4420,0.1015)(2.4487,0.1031)(2.4554,0.1046)(2.4621,0.1061)(2.4687,0.1076)(2.4754,0.1090)(2.4821,0.1104)(2.4887,0.1117)(2.4954,0.1131)(2.5021,0.1145)(2.5088,0.1158)(2.5154,0.1172)(2.5221,0.1186)(2.5288,0.1199)(2.5354,0.1213)(2.5421,0.1227)(2.5488,0.1241)(2.5555,0.1256)(2.5621,0.1270)(2.5688,0.1284)(2.5755,0.1299)(2.5822,0.1314)(2.5888,0.1328)(2.5955,0.1343)(2.6022,0.1358)(2.6088,0.1373)(2.6155,0.1389)(2.6222,0.1404)(2.6289,0.1420)(2.6355,0.1435)(2.6422,0.1451)(2.6489,0.1467)(2.6555,0.1483)(2.6622,0.1499)(2.6689,0.1516)(2.6756,0.1532)(2.6822,0.1549)(2.6889,0.1565)(2.6956,0.1582)(2.7023,0.1599)(2.7089,0.1616)(2.7156,0.1633)(2.7223,0.1651)(2.7289,0.1668)(2.7356,0.1686)(2.7423,0.1704)(2.7490,0.1721)(2.7556,0.1739)(2.7623,0.1758)(2.7690,0.1776)(2.7756,0.1794)(2.7823,0.1813)(2.7890,0.1832)(2.7957,0.1850)(2.8023,0.1869)(2.8090,0.1888)(2.8157,0.1908)(2.8224,0.1927)(2.8290,0.1947)(2.8357,0.1966)(2.8424,0.1986)(2.8490,0.2006)(2.8557,0.2026)(2.8624,0.2046)(2.8691,0.2067)(2.8757,0.2087)(2.8824,0.2108)(2.8891,0.2128)(2.8957,0.2149)(2.9024,0.2170)(2.9091,0.2191)(2.9158,0.2213)(2.9224,0.2234)(2.9291,0.2256)(2.9358,0.2277)(2.9425,0.2299)(2.9491,0.2321)(2.9558,0.2343)(2.9625,0.2366)(2.9691,0.2388)(2.9758,0.2411)(2.9825,0.2433)(2.9892,0.2456)(2.9958,0.2479)(3.0025,0.2502)(3.0092,0.2525)(3.0158,0.2549)(3.0225,0.2572)(3.0292,0.2596)(3.0359,0.2620)(3.0425,0.2644)(3.0492,0.2668)(3.0559,0.2692)(3.0626,0.2716)(3.0692,0.2741)(3.0759,0.2765)(3.0826,0.2790)(3.0892,0.2815)(3.0959,0.2840)(3.1026,0.2865)(3.1093,0.2890)(3.1159,0.2916)(3.1226,0.2941)(3.1293,0.2967)(3.1359,0.2992)(3.1426,0.3018)(3.1493,0.3044)(3.1560,0.3071)(3.1626,0.3097)(3.1693,0.3123)(3.1760,0.3150)(3.1827,0.3177)(3.1893,0.3203)(3.1960,0.3230)(3.2027,0.3257)(3.2093,0.3285)(3.2160,0.3312)(3.2227,0.3339)(3.2294,0.3367)(3.2360,0.3395)(3.2427,0.3422)(3.2494,0.3450)(3.2560,0.3478)(3.2627,0.3506)(3.2694,0.3535)(3.2761,0.3563)(3.2827,0.3592)(3.2894,0.3620)(3.2961,0.3649)(3.3028,0.3678)(3.3094,0.3707)(3.3161,0.3736)(3.3228,0.3765)(3.3294,0.3795)(3.3361,0.3824)(3.3428,0.3854)(3.3495,0.3883)(3.3561,0.3913)(3.3628,0.3943)(3.3695,0.3973)(3.3761,0.4003)(3.3828,0.4033)(3.3895,0.4063)(3.3962,0.4094)(3.4028,0.4124)(3.4095,0.4155)(3.4162,0.4185)(3.4229,0.4216)(3.4295,0.4247)(3.4362,0.4278)(3.4429,0.4309)(3.4495,0.4340)(3.4562,0.4371)(3.4629,0.4403)(3.4696,0.4434)(3.4762,0.4465)(3.4829,0.4497)(3.4896,0.4529)(3.4962,0.4560)(3.5029,0.4592)(3.5096,0.4624)(3.5163,0.4656)(3.5229,0.4688)(3.5296,0.4720)(3.5363,0.4752)(3.5430,0.4785)(3.5496,0.4817)(3.5563,0.4850)(3.5630,0.4882)(3.5696,0.4915)(3.5763,0.4947)(3.5830,0.4980)(3.5897,0.5013)(3.5963,0.5045)(3.6030,0.5078)(3.6097,0.5111)(3.6163,0.5144)(3.6230,0.5177)(3.6297,0.5210)(3.6364,0.5243)(3.6430,0.5276)(3.6497,0.5310)(3.6564,0.5343)(3.6631,0.5376)(3.6697,0.5409)(3.6764,0.5443)(3.6831,0.5476)(3.6897,0.5510)(3.6964,0.5543)(3.7031,0.5577)(3.7098,0.5610)(3.7164,0.5644)(3.7231,0.5677)(3.7298,0.5711)(3.7364,0.5744)(3.7431,0.5778)(3.7498,0.5812)(3.7565,0.5845)(3.7631,0.5879)(3.7698,0.5913)(3.7765,0.5946)(3.7832,0.5980)(3.7898,0.6014)(3.7965,0.6048)(3.8032,0.6081)(3.8098,0.6115)(3.8165,0.6149)(3.8232,0.6182)(3.8299,0.6216)(3.8365,0.6250)(3.8432,0.6284)(3.8499,0.6317)(3.8565,0.6351)(3.8632,0.6385)(3.8699,0.6418)(3.8766,0.6452)(3.8832,0.6485)(3.8899,0.6519)(3.8966,0.6552)(3.9033,0.6586)(3.9099,0.6619)(3.9166,0.6653)(3.9233,0.6686)(3.9299,0.6719)(3.9366,0.6753)(3.9433,0.6786)(3.9500,0.6819)(3.9566,0.6852)(3.9633,0.6885)(3.9700,0.6919)(3.9766,0.6951)(3.9833,0.6984)(3.9900,0.7017)(3.9967,0.7050)(4.0033,0.7083)(4.0100,0.7116)(4.0167,0.7148)(4.0234,0.7181)(4.0300,0.7213)(4.0367,0.7245)(4.0434,0.7278)(4.0500,0.7310)(4.0567,0.7342)(4.0634,0.7374)(4.0701,0.7406)(4.0767,0.7438)(4.0834,0.7470)(4.0901,0.7501)(4.0967,0.7533)(4.1034,0.7565)(4.1101,0.7596)(4.1168,0.7627)(4.1234,0.7658)(4.1301,0.7689)(4.1368,0.7720)(4.1435,0.7751)(4.1501,0.7782)(4.1568,0.7812)(4.1635,0.7843)(4.1701,0.7873)(4.1768,0.7903)(4.1835,0.7933)(4.1902,0.7963)(4.1968,0.7993)(4.2035,0.8023)(4.2102,0.8052)(4.2168,0.8082)(4.2235,0.8111)(4.2302,0.8140)(4.2369,0.8169)(4.2435,0.8198)(4.2502,0.8227)(4.2569,0.8255)(4.2636,0.8284)(4.2702,0.8312)(4.2769,0.8340)(4.2836,0.8368)(4.2902,0.8395)(4.2969,0.8423)(4.3036,0.8450)(4.3103,0.8477)(4.3169,0.8504)(4.3236,0.8531)(4.3303,0.8558)(4.3369,0.8584)(4.3436,0.8611)(4.3503,0.8637)(4.3570,0.8663)(4.3636,0.8688)(4.3703,0.8714)(4.3770,0.8739)(4.3837,0.8764)(4.3903,0.8789)(4.3970,0.8814)(4.4037,0.8838)(4.4103,0.8863)(4.4170,0.8887)(4.4237,0.8911)(4.4304,0.8934)(4.4370,0.8958)(4.4437,0.8981)(4.4504,0.9004)(4.4570,0.9027)(4.4637,0.9050)(4.4704,0.9072)(4.4771,0.9094)(4.4837,0.9116)(4.4904,0.9138)(4.4971,0.9159)(4.5038,0.9180)(4.5104,0.9201)(4.5171,0.9222)(4.5238,0.9243)(4.5304,0.9263)(4.5371,0.9283)(4.5438,0.9303)(4.5505,0.9322)(4.5571,0.9342)(4.5638,0.9361)(4.5705,0.9379)(4.5771,0.9398)(4.5838,0.9416)(4.5905,0.9434)(4.5972,0.9452)(4.6038,0.9470)(4.6105,0.9487)(4.6172,0.9504)(4.6239,0.9521)(4.6305,0.9537)(4.6372,0.9553)(4.6439,0.9569)(4.6505,0.9585)(4.6572,0.9600)(4.6639,0.9615)(4.6706,0.9630)(4.6772,0.9645)(4.6839,0.9659)(4.6906,0.9673)(4.6972,0.9687)(4.7039,0.9700)(4.7106,0.9713)(4.7173,0.9726)(4.7239,0.9739)(4.7306,0.9751)(4.7373,0.9763)(4.7440,0.9775)(4.7506,0.9786)(4.7573,0.9798)(4.7640,0.9808)(4.7706,0.9819)(4.7773,0.9829)(4.7840,0.9839)(4.7907,0.9849)(4.7973,0.9858)(4.8040,0.9868)(4.8107,0.9876)(4.8173,0.9885)(4.8240,0.9893)(4.8307,0.9901)(4.8374,0.9909)(4.8440,0.9916)(4.8507,0.9923)(4.8574,0.9930)(4.8641,0.9936)(4.8707,0.9942)(4.8774,0.9948)(4.8841,0.9953)(4.8907,0.9959)(4.8974,0.9964)(4.9041,0.9968)(4.9108,0.9972)(4.9174,0.9976)(4.9241,0.9980)(4.9308,0.9983)(4.9374,0.9986)(4.9441,0.9989)(4.9508,0.9992)(4.9575,0.9994)(4.9641,0.9996)(4.9708,0.9997)(4.9775,0.9998)(4.9842,0.9999)(4.9908,1.0000)(4.9975,1.0000)(5.0042,1.0000)(5.0108,1.0000)(5.0175,0.9999)(5.0242,0.9998)(5.0309,0.9997)(5.0375,0.9995)(5.0442,0.9993)(5.0509,0.9991)(5.0575,0.9989)(5.0642,0.9986)(5.0709,0.9983)(5.0776,0.9979)(5.0842,0.9975)(5.0909,0.9971)(5.0976,0.9967)(5.1043,0.9962)(5.1109,0.9957)(5.1176,0.9952)(5.1243,0.9947)(5.1309,0.9941)(5.1376,0.9934)(5.1443,0.9928)(5.1510,0.9921)(5.1576,0.9914)(5.1643,0.9907)(5.1710,0.9899)(5.1776,0.9891)(5.1843,0.9883)(5.1910,0.9874)(5.1977,0.9865)(5.2043,0.9856)(5.2110,0.9847)(5.2177,0.9837)(5.2244,0.9827)(5.2310,0.9816)(5.2377,0.9806)(5.2444,0.9795)(5.2510,0.9784)(5.2577,0.9772)(5.2644,0.9760)(5.2711,0.9748)(5.2777,0.9736)(5.2844,0.9723)(5.2911,0.9710)(5.2977,0.9697)(5.3044,0.9683)(5.3111,0.9670)(5.3178,0.9655)(5.3244,0.9641)(5.3311,0.9626)(5.3378,0.9612)(5.3445,0.9596)(5.3511,0.9581)(5.3578,0.9565)(5.3645,0.9549)(5.3711,0.9533)(5.3778,0.9516)(5.3845,0.9500)(5.3912,0.9483)(5.3978,0.9465)(5.4045,0.9448)(5.4112,0.9430)(5.4178,0.9412)(5.4245,0.9393)(5.4312,0.9375)(5.4379,0.9356)(5.4445,0.9337)(5.4512,0.9317)(5.4579,0.9298)(5.4646,0.9278)(5.4712,0.9258)(5.4779,0.9238)(5.4846,0.9217)(5.4912,0.9196)(5.4979,0.9175)(5.5046,0.9154)(5.5113,0.9132)(5.5179,0.9111)(5.5246,0.9089)(5.5313,0.9066)(5.5379,0.9044)(5.5446,0.9021)(5.5513,0.8998)(5.5580,0.8975)(5.5646,0.8952)(5.5713,0.8929)(5.5780,0.8905)(5.5847,0.8881)(5.5913,0.8857)(5.5980,0.8832)(5.6047,0.8808)(5.6113,0.8783)(5.6180,0.8758)(5.6247,0.8733)(5.6314,0.8707)(5.6380,0.8682)(5.6447,0.8656)(5.6514,0.8630)(5.6580,0.8604)(5.6647,0.8578)(5.6714,0.8551)(5.6781,0.8524)(5.6847,0.8498)(5.6914,0.8471)(5.6981,0.8443)(5.7048,0.8416)(5.7114,0.8388)(5.7181,0.8361)(5.7248,0.8333)(5.7314,0.8305)(5.7381,0.8276)(5.7448,0.8248)(5.7515,0.8220)(5.7581,0.8191)(5.7648,0.8162)(5.7715,0.8133)(5.7781,0.8104)(5.7848,0.8075)(5.7915,0.8045)(5.7982,0.8016)(5.8048,0.7986)(5.8115,0.7956)(5.8182,0.7926)(5.8249,0.7896)(5.8315,0.7866)(5.8382,0.7835)(5.8449,0.7805)(5.8515,0.7774)(5.8582,0.7743)(5.8649,0.7713)(5.8716,0.7682)(5.8782,0.7651)(5.8849,0.7619)(5.8916,0.7588)(5.8982,0.7557)(5.9049,0.7525)(5.9116,0.7494)(5.9183,0.7462)(5.9249,0.7430)(5.9316,0.7398)(5.9383,0.7366)(5.9450,0.7334)(5.9516,0.7302)(5.9583,0.7270)(5.9650,0.7237)(5.9716,0.7205)(5.9783,0.7173)(5.9850,0.7140)(5.9917,0.7107)(5.9983,0.7075)(6.0050,0.7042)(6.0117,0.7009)(6.0183,0.6976)(6.0250,0.6943)(6.0317,0.6910)(6.0384,0.6877)(6.0450,0.6844)(6.0517,0.6811)(6.0584,0.6778)(6.0651,0.6744)(6.0717,0.6711)(6.0784,0.6678)(6.0851,0.6644)(6.0917,0.6611)(6.0984,0.6578)(6.1051,0.6544)(6.1118,0.6510)(6.1184,0.6477)(6.1251,0.6443)(6.1318,0.6410)(6.1384,0.6376)(6.1451,0.6342)(6.1518,0.6309)(6.1585,0.6275)(6.1651,0.6241)(6.1718,0.6208)(6.1785,0.6174)(6.1852,0.6140)(6.1918,0.6107)(6.1985,0.6073)(6.2052,0.6039)(6.2118,0.6005)(6.2185,0.5972)(6.2252,0.5938)(6.2319,0.5904)(6.2385,0.5871)(6.2452,0.5837)(6.2519,0.5803)(6.2585,0.5770)(6.2652,0.5736)(6.2719,0.5702)(6.2786,0.5669)(6.2852,0.5635)(6.2919,0.5602)(6.2986,0.5568)(6.3053,0.5535)(6.3119,0.5501)(6.3186,0.5468)(6.3253,0.5434)(6.3319,0.5401)(6.3386,0.5368)(6.3453,0.5334)(6.3520,0.5301)(6.3586,0.5268)(6.3653,0.5235)(6.3720,0.5202)(6.3786,0.5169)(6.3853,0.5136)(6.3920,0.5103)(6.3987,0.5070)(6.4053,0.5037)(6.4120,0.5004)(6.4187,0.4972)(6.4254,0.4939)(6.4320,0.4906)(6.4387,0.4874)(6.4454,0.4841)(6.4520,0.4809)(6.4587,0.4777)(6.4654,0.4744)(6.4721,0.4712)(6.4787,0.4680)(6.4854,0.4648)(6.4921,0.4616)(6.4987,0.4584)(6.5054,0.4553)(6.5121,0.4521)(6.5188,0.4489)(6.5254,0.4458)(6.5321,0.4426)(6.5388,0.4395)(6.5455,0.4363)(6.5521,0.4332)(6.5588,0.4301)(6.5655,0.4270)(6.5721,0.4239)(6.5788,0.4208)(6.5855,0.4178)(6.5922,0.4147)(6.5988,0.4116)(6.6055,0.4086)(6.6122,0.4056)(6.6188,0.4025)(6.6255,0.3995)(6.6322,0.3965)(6.6389,0.3935)(6.6455,0.3905)(6.6522,0.3876)(6.6589,0.3846)(6.6656,0.3817)(6.6722,0.3787)(6.6789,0.3758)(6.6856,0.3729)(6.6922,0.3700)(6.6989,0.3671)(6.7056,0.3642)(6.7123,0.3613)(6.7189,0.3585)(6.7256,0.3556)(6.7323,0.3528)(6.7389,0.3499)(6.7456,0.3471)(6.7523,0.3443)(6.7590,0.3415)(6.7656,0.3388)(6.7723,0.3360)(6.7790,0.3332)(6.7857,0.3305)(6.7923,0.3278)(6.7990,0.3251)(6.8057,0.3224)(6.8123,0.3197)(6.8190,0.3170)(6.8257,0.3143)(6.8324,0.3117)(6.8390,0.3090)(6.8457,0.3064)(6.8524,0.3038)(6.8590,0.3012)(6.8657,0.2986)(6.8724,0.2960)(6.8791,0.2935)(6.8857,0.2909)(6.8924,0.2884)(6.8991,0.2859)(6.9058,0.2833)(6.9124,0.2809)(6.9191,0.2784)(6.9258,0.2759)(6.9324,0.2734)(6.9391,0.2710)(6.9458,0.2686)(6.9525,0.2662)(6.9591,0.2638)(6.9658,0.2614)(6.9725,0.2590)(6.9791,0.2566)(6.9858,0.2543)(6.9925,0.2520)(6.9992,0.2496)(7.0058,0.2473)(7.0125,0.2450)(7.0192,0.2428)(7.0259,0.2405)(7.0325,0.2383)(7.0392,0.2360)(7.0459,0.2338)(7.0525,0.2316)(7.0592,0.2294)(7.0659,0.2272)(7.0726,0.2250)(7.0792,0.2229)(7.0859,0.2207)(7.0926,0.2186)(7.0992,0.2165)(7.1059,0.2144)(7.1126,0.2123)(7.1193,0.2102)(7.1259,0.2082)(7.1326,0.2061)(7.1393,0.2041)(7.1460,0.2021)(7.1526,0.2001)(7.1593,0.1981)(7.1660,0.1961)(7.1726,0.1942)(7.1793,0.1922)(7.1860,0.1903)(7.1927,0.1884)(7.1993,0.1865)(7.2060,0.1846)(7.2127,0.1827)(7.2193,0.1808)(7.2260,0.1790)(7.2327,0.1771)(7.2394,0.1753)(7.2460,0.1735)(7.2527,0.1717)(7.2594,0.1699)(7.2661,0.1681)(7.2727,0.1664)(7.2794,0.1646)(7.2861,0.1629)(7.2927,0.1612)(7.2994,0.1595)(7.3061,0.1578)(7.3128,0.1561)(7.3194,0.1544)(7.3261,0.1528)(7.3328,0.1511)(7.3394,0.1495)(7.3461,0.1479)(7.3528,0.1463)(7.3595,0.1447)(7.3661,0.1431)(7.3728,0.1416)(7.3795,0.1400)(7.3862,0.1385)(7.3928,0.1370)(7.3995,0.1354)(7.4062,0.1339)(7.4128,0.1325)(7.4195,0.1310)(7.4262,0.1295)(7.4329,0.1281)(7.4395,0.1266)(7.4462,0.1252)(7.4529,0.1238)(7.4595,0.1224)(7.4662,0.1210)(7.4729,0.1196)(7.4796,0.1183)(7.4862,0.1169)(7.4929,0.1156)(7.4996,0.1142)(7.5063,0.1129)(7.5129,0.1116)(7.5196,0.1103)(7.5263,0.1090)(7.5329,0.1078)(7.5396,0.1065)(7.5463,0.1053)(7.5530,0.1040)(7.5596,0.1028)(7.5663,0.1016)(7.5730,0.1004)(7.5796,0.0992)(7.5863,0.0980)(7.5930,0.0969)(7.5997,0.0957)(7.6063,0.0945)(7.6130,0.0934)(7.6197,0.0923)(7.6264,0.0912)(7.6330,0.0901)(7.6397,0.0890)(7.6464,0.0879)(7.6530,0.0868)(7.6597,0.0858)(7.6664,0.0847)(7.6731,0.0837)(7.6797,0.0826)(7.6864,0.0816)(7.6931,0.0806)(7.6997,0.0796)(7.7064,0.0786)(7.7131,0.0776)(7.7198,0.0767)(7.7264,0.0757)(7.7331,0.0747)(7.7398,0.0738)(7.7465,0.0729)(7.7531,0.0719)(7.7598,0.0710)(7.7665,0.0701)(7.7731,0.0692)(7.7798,0.0683)(7.7865,0.0675)(7.7932,0.0666)(7.7998,0.0657)(7.8065,0.0649)(7.8132,0.0641)(7.8198,0.0632)(7.8265,0.0624)(7.8332,0.0616)(7.8399,0.0608)(7.8465,0.0600)(7.8532,0.0592)(7.8599,0.0584)(7.8666,0.0577)(7.8732,0.0569)(7.8799,0.0561)(7.8866,0.0554)(7.8932,0.0547)(7.8999,0.0539)(7.9066,0.0532)(7.9133,0.0525)(7.9199,0.0518)(7.9266,0.0511)(7.9333,0.0504)(7.9399,0.0497)(7.9466,0.0491)(7.9533,0.0484)(7.9600,0.0477)(7.9666,0.0471)(7.9733,0.0464)(7.9800,0.0458)(7.9867,0.0452)(7.9933,0.0446)(8.0000,0.0439)
        };
        \addplot +[mark=none, red,densely dotted,thick] coordinates {
            (1.5013,0.0035)(1.5079,0.0036)(1.5146,0.0037)(1.5213,0.0037)(1.5279,0.0038)(1.5346,0.0039)(1.5413,0.0039)(1.5480,0.0040)(1.5546,0.0041)(1.5613,0.0041)(1.5680,0.0042)(1.5746,0.0042)(1.5813,0.0043)(1.5880,0.0044)(1.5947,0.0044)(1.6013,0.0044)(1.6080,0.0045)(1.6147,0.0045)(1.6214,0.0045)(1.6280,0.0045)(1.6347,0.0045)(1.6414,0.0045)(1.6480,0.0044)(1.6547,0.0043)(1.6614,0.0042)(1.6681,0.0040)(1.6747,0.0038)(1.6814,0.0035)(1.6881,0.0031)(1.6947,0.0027)(1.7014,0.0022)(1.7081,0.0016)(1.7148,0.0009)(1.7214,0.0001)(1.7281,-0.0009)(1.7348,-0.0020)(1.7415,-0.0032)(1.7481,-0.0046)(1.7548,-0.0061)(1.7615,-0.0078)(1.7681,-0.0097)(1.7748,-0.0117)(1.7815,-0.0139)(1.7882,-0.0162)(1.7948,-0.0187)(1.8015,-0.0213)(1.8082,-0.0240)(1.8148,-0.0267)(1.8215,-0.0296)(1.8282,-0.0324)(1.8349,-0.0352)(1.8415,-0.0379)(1.8482,-0.0405)(1.8549,-0.0429)(1.8616,-0.0451)(1.8682,-0.0470)(1.8749,-0.0486)(1.8816,-0.0498)(1.8882,-0.0505)(1.8949,-0.0507)(1.9016,-0.0505)(1.9083,-0.0496)(1.9149,-0.0482)(1.9216,-0.0461)(1.9283,-0.0435)(1.9349,-0.0402)(1.9416,-0.0364)(1.9483,-0.0319)(1.9550,-0.0270)(1.9616,-0.0215)(1.9683,-0.0157)(1.9750,-0.0095)(1.9817,-0.0030)(1.9883,0.0037)(1.9950,0.0105)(2.0017,0.0173)(2.0083,0.0241)(2.0150,0.0307)(2.0217,0.0371)(2.0284,0.0431)(2.0350,0.0488)(2.0417,0.0541)(2.0484,0.0588)(2.0550,0.0630)(2.0617,0.0666)(2.0684,0.0696)(2.0751,0.0720)(2.0817,0.0738)(2.0884,0.0750)(2.0951,0.0757)(2.1018,0.0758)(2.1084,0.0754)(2.1151,0.0745)(2.1218,0.0732)(2.1284,0.0716)(2.1351,0.0696)(2.1418,0.0674)(2.1485,0.0650)(2.1551,0.0625)(2.1618,0.0598)(2.1685,0.0571)(2.1751,0.0545)(2.1818,0.0518)(2.1885,0.0492)(2.1952,0.0467)(2.2018,0.0443)(2.2085,0.0421)(2.2152,0.0400)(2.2219,0.0381)(2.2285,0.0363)(2.2352,0.0347)(2.2419,0.0333)(2.2485,0.0321)(2.2552,0.0310)(2.2619,0.0300)(2.2686,0.0292)(2.2752,0.0286)(2.2819,0.0280)(2.2886,0.0276)(2.2952,0.0273)(2.3019,0.0271)(2.3086,0.0269)(2.3153,0.0269)(2.3219,0.0269)(2.3286,0.0270)(2.3353,0.0271)(2.3420,0.0272)(2.3486,0.0274)(2.3553,0.0277)(2.3620,0.0280)(2.3686,0.0282)(2.3753,0.0286)(2.3820,0.0289)(2.3887,0.0293)(2.3953,0.0296)(2.4020,0.0300)(2.4087,0.0304)(2.4153,0.0308)(2.4220,0.0312)(2.4287,0.0316)(2.4354,0.0321)(2.4420,0.0325)(2.4487,0.0329)(2.4554,0.0334)(2.4621,0.0338)(2.4687,0.0343)(2.4754,0.0348)(2.4821,0.0352)(2.4887,0.0357)(2.4954,0.0362)(2.5021,0.0367)(2.5088,0.0372)(2.5154,0.0377)(2.5221,0.0382)(2.5288,0.0387)(2.5354,0.0392)(2.5421,0.0397)(2.5488,0.0403)(2.5555,0.0408)(2.5621,0.0414)(2.5688,0.0419)(2.5755,0.0425)(2.5822,0.0430)(2.5888,0.0436)(2.5955,0.0442)(2.6022,0.0447)(2.6088,0.0453)(2.6155,0.0459)(2.6222,0.0465)(2.6289,0.0471)(2.6355,0.0477)(2.6422,0.0483)(2.6489,0.0490)(2.6555,0.0496)(2.6622,0.0502)(2.6689,0.0509)(2.6756,0.0515)(2.6822,0.0522)(2.6889,0.0529)(2.6956,0.0535)(2.7023,0.0542)(2.7089,0.0549)(2.7156,0.0556)(2.7223,0.0563)(2.7289,0.0570)(2.7356,0.0577)(2.7423,0.0584)(2.7490,0.0592)(2.7556,0.0599)(2.7623,0.0606)(2.7690,0.0614)(2.7756,0.0621)(2.7823,0.0629)(2.7890,0.0637)(2.7957,0.0645)(2.8023,0.0653)(2.8090,0.0661)(2.8157,0.0669)(2.8224,0.0677)(2.8290,0.0685)(2.8357,0.0693)(2.8424,0.0702)(2.8490,0.0710)(2.8557,0.0719)(2.8624,0.0727)(2.8691,0.0736)(2.8757,0.0745)(2.8824,0.0754)(2.8891,0.0762)(2.8957,0.0771)(2.9024,0.0781)(2.9091,0.0790)(2.9158,0.0799)(2.9224,0.0808)(2.9291,0.0818)(2.9358,0.0827)(2.9425,0.0837)(2.9491,0.0847)(2.9558,0.0857)(2.9625,0.0867)(2.9691,0.0877)(2.9758,0.0887)(2.9825,0.0897)(2.9892,0.0907)(2.9958,0.0917)(3.0025,0.0928)(3.0092,0.0938)(3.0158,0.0949)(3.0225,0.0960)(3.0292,0.0971)(3.0359,0.0982)(3.0425,0.0993)(3.0492,0.1004)(3.0559,0.1015)(3.0626,0.1026)(3.0692,0.1038)(3.0759,0.1050)(3.0826,0.1061)(3.0892,0.1073)(3.0959,0.1085)(3.1026,0.1097)(3.1093,0.1110)(3.1159,0.1122)(3.1226,0.1135)(3.1293,0.1148)(3.1359,0.1161)(3.1426,0.1175)(3.1493,0.1188)(3.1560,0.1203)(3.1626,0.1217)(3.1693,0.1232)(3.1760,0.1248)(3.1827,0.1264)(3.1893,0.1281)(3.1960,0.1299)(3.2027,0.1318)(3.2093,0.1338)(3.2160,0.1358)(3.2227,0.1380)(3.2294,0.1403)(3.2360,0.1428)(3.2427,0.1454)(3.2494,0.1481)(3.2560,0.1510)(3.2627,0.1541)(3.2694,0.1574)(3.2761,0.1608)(3.2827,0.1644)(3.2894,0.1682)(3.2961,0.1721)(3.3028,0.1762)(3.3094,0.1805)(3.3161,0.1848)(3.3228,0.1893)(3.3294,0.1938)(3.3361,0.1983)(3.3428,0.2028)(3.3495,0.2072)(3.3561,0.2115)(3.3628,0.2157)(3.3695,0.2196)(3.3761,0.2233)(3.3828,0.2267)(3.3895,0.2296)(3.3962,0.2322)(3.4028,0.2343)(3.4095,0.2358)(3.4162,0.2368)(3.4229,0.2372)(3.4295,0.2371)(3.4362,0.2363)(3.4429,0.2349)(3.4495,0.2330)(3.4562,0.2305)(3.4629,0.2275)(3.4696,0.2240)(3.4762,0.2201)(3.4829,0.2159)(3.4896,0.2114)(3.4962,0.2067)(3.5029,0.2020)(3.5096,0.1972)(3.5163,0.1925)(3.5229,0.1879)(3.5296,0.1837)(3.5363,0.1797)(3.5430,0.1761)(3.5496,0.1730)(3.5563,0.1704)(3.5630,0.1684)(3.5696,0.1669)(3.5763,0.1661)(3.5830,0.1659)(3.5897,0.1663)(3.5963,0.1673)(3.6030,0.1689)(3.6097,0.1711)(3.6163,0.1738)(3.6230,0.1769)(3.6297,0.1805)(3.6364,0.1845)(3.6430,0.1888)(3.6497,0.1933)(3.6564,0.1981)(3.6631,0.2030)(3.6697,0.2080)(3.6764,0.2131)(3.6831,0.2182)(3.6897,0.2233)(3.6964,0.2283)(3.7031,0.2333)(3.7098,0.2381)(3.7164,0.2428)(3.7231,0.2474)(3.7298,0.2519)(3.7364,0.2562)(3.7431,0.2603)(3.7498,0.2643)(3.7565,0.2681)(3.7631,0.2718)(3.7698,0.2754)(3.7765,0.2788)(3.7832,0.2821)(3.7898,0.2853)(3.7965,0.2884)(3.8032,0.2914)(3.8098,0.2943)(3.8165,0.2971)(3.8232,0.2999)(3.8299,0.3026)(3.8365,0.3053)(3.8432,0.3080)(3.8499,0.3106)(3.8565,0.3132)(3.8632,0.3158)(3.8699,0.3183)(3.8766,0.3209)(3.8832,0.3234)(3.8899,0.3260)(3.8966,0.3285)(3.9033,0.3310)(3.9099,0.3336)(3.9166,0.3361)(3.9233,0.3386)(3.9299,0.3412)(3.9366,0.3437)(3.9433,0.3463)(3.9500,0.3489)(3.9566,0.3514)(3.9633,0.3540)(3.9700,0.3566)(3.9766,0.3592)(3.9833,0.3618)(3.9900,0.3644)(3.9967,0.3671)(4.0033,0.3697)(4.0100,0.3723)(4.0167,0.3750)(4.0234,0.3777)(4.0300,0.3803)(4.0367,0.3830)(4.0434,0.3857)(4.0500,0.3884)(4.0567,0.3911)(4.0634,0.3938)(4.0701,0.3965)(4.0767,0.3992)(4.0834,0.4019)(4.0901,0.4047)(4.0967,0.4074)(4.1034,0.4102)(4.1101,0.4129)(4.1168,0.4157)(4.1234,0.4185)(4.1301,0.4213)(4.1368,0.4241)(4.1435,0.4268)(4.1501,0.4296)(4.1568,0.4325)(4.1635,0.4353)(4.1701,0.4381)(4.1768,0.4409)(4.1835,0.4437)(4.1902,0.4466)(4.1968,0.4494)(4.2035,0.4523)(4.2102,0.4551)(4.2168,0.4580)(4.2235,0.4609)(4.2302,0.4637)(4.2369,0.4666)(4.2435,0.4695)(4.2502,0.4724)(4.2569,0.4753)(4.2636,0.4782)(4.2702,0.4811)(4.2769,0.4840)(4.2836,0.4869)(4.2902,0.4898)(4.2969,0.4927)(4.3036,0.4956)(4.3103,0.4986)(4.3169,0.5015)(4.3236,0.5044)(4.3303,0.5073)(4.3369,0.5103)(4.3436,0.5132)(4.3503,0.5162)(4.3570,0.5191)(4.3636,0.5221)(4.3703,0.5250)(4.3770,0.5280)(4.3837,0.5309)(4.3903,0.5339)(4.3970,0.5368)(4.4037,0.5398)(4.4103,0.5428)(4.4170,0.5457)(4.4237,0.5487)(4.4304,0.5516)(4.4370,0.5546)(4.4437,0.5576)(4.4504,0.5605)(4.4570,0.5635)(4.4637,0.5665)(4.4704,0.5694)(4.4771,0.5724)(4.4837,0.5754)(4.4904,0.5783)(4.4971,0.5813)(4.5038,0.5843)(4.5104,0.5872)(4.5171,0.5902)(4.5238,0.5932)(4.5304,0.5961)(4.5371,0.5991)(4.5438,0.6020)(4.5505,0.6050)(4.5571,0.6079)(4.5638,0.6109)(4.5705,0.6138)(4.5771,0.6168)(4.5838,0.6197)(4.5905,0.6227)(4.5972,0.6256)(4.6038,0.6285)(4.6105,0.6315)(4.6172,0.6344)(4.6239,0.6373)(4.6305,0.6402)(4.6372,0.6432)(4.6439,0.6461)(4.6505,0.6490)(4.6572,0.6519)(4.6639,0.6548)(4.6706,0.6577)(4.6772,0.6605)(4.6839,0.6634)(4.6906,0.6663)(4.6972,0.6692)(4.7039,0.6720)(4.7106,0.6749)(4.7173,0.6777)(4.7239,0.6806)(4.7306,0.6834)(4.7373,0.6863)(4.7440,0.6891)(4.7506,0.6919)(4.7573,0.6947)(4.7640,0.6975)(4.7706,0.7003)(4.7773,0.7031)(4.7840,0.7059)(4.7907,0.7086)(4.7973,0.7114)(4.8040,0.7141)(4.8107,0.7169)(4.8173,0.7196)(4.8240,0.7223)(4.8307,0.7251)(4.8374,0.7278)(4.8440,0.7305)(4.8507,0.7331)(4.8574,0.7358)(4.8641,0.7385)(4.8707,0.7411)(4.8774,0.7438)(4.8841,0.7464)(4.8907,0.7490)(4.8974,0.7516)(4.9041,0.7542)(4.9108,0.7568)(4.9174,0.7594)(4.9241,0.7620)(4.9308,0.7645)(4.9374,0.7671)(4.9441,0.7696)(4.9508,0.7721)(4.9575,0.7746)(4.9641,0.7771)(4.9708,0.7796)(4.9775,0.7820)(4.9842,0.7845)(4.9908,0.7869)(4.9975,0.7893)(5.0042,0.7917)(5.0108,0.7941)(5.0175,0.7965)(5.0242,0.7989)(5.0309,0.8012)(5.0375,0.8036)(5.0442,0.8059)(5.0509,0.8082)(5.0575,0.8105)(5.0642,0.8127)(5.0709,0.8150)(5.0776,0.8172)(5.0842,0.8195)(5.0909,0.8217)(5.0976,0.8239)(5.1043,0.8260)(5.1109,0.8282)(5.1176,0.8303)(5.1243,0.8325)(5.1309,0.8346)(5.1376,0.8367)(5.1443,0.8387)(5.1510,0.8408)(5.1576,0.8428)(5.1643,0.8449)(5.1710,0.8469)(5.1776,0.8488)(5.1843,0.8508)(5.1910,0.8527)(5.1977,0.8547)(5.2043,0.8566)(5.2110,0.8585)(5.2177,0.8603)(5.2244,0.8622)(5.2310,0.8640)(5.2377,0.8658)(5.2444,0.8676)(5.2510,0.8694)(5.2577,0.8712)(5.2644,0.8729)(5.2711,0.8746)(5.2777,0.8763)(5.2844,0.8780)(5.2911,0.8796)(5.2977,0.8812)(5.3044,0.8828)(5.3111,0.8844)(5.3178,0.8860)(5.3244,0.8875)(5.3311,0.8891)(5.3378,0.8906)(5.3445,0.8921)(5.3511,0.8935)(5.3578,0.8950)(5.3645,0.8964)(5.3711,0.8978)(5.3778,0.8991)(5.3845,0.9005)(5.3912,0.9018)(5.3978,0.9031)(5.4045,0.9044)(5.4112,0.9056)(5.4178,0.9069)(5.4245,0.9081)(5.4312,0.9093)(5.4379,0.9105)(5.4445,0.9116)(5.4512,0.9127)(5.4579,0.9138)(5.4646,0.9149)(5.4712,0.9159)(5.4779,0.9170)(5.4846,0.9180)(5.4912,0.9189)(5.4979,0.9199)(5.5046,0.9208)(5.5113,0.9217)(5.5179,0.9226)(5.5246,0.9235)(5.5313,0.9243)(5.5379,0.9251)(5.5446,0.9259)(5.5513,0.9267)(5.5580,0.9274)(5.5646,0.9281)(5.5713,0.9288)(5.5780,0.9295)(5.5847,0.9301)(5.5913,0.9307)(5.5980,0.9313)(5.6047,0.9319)(5.6113,0.9324)(5.6180,0.9329)(5.6247,0.9334)(5.6314,0.9339)(5.6380,0.9343)(5.6447,0.9347)(5.6514,0.9351)(5.6580,0.9355)(5.6647,0.9358)(5.6714,0.9361)(5.6781,0.9364)(5.6847,0.9367)(5.6914,0.9369)(5.6981,0.9371)(5.7048,0.9373)(5.7114,0.9375)(5.7181,0.9376)(5.7248,0.9377)(5.7314,0.9378)(5.7381,0.9379)(5.7448,0.9379)(5.7515,0.9379)
        };
        \addplot +[mark=none, myMagenta, line width=2pt] coordinates {
       (4.2502,0.8227)(4.2569,0.8255)(4.2636,0.8284)(4.2702,0.8312)(4.2769,0.8340)(4.2836,0.8368)(4.2902,0.8395)(4.2969,0.8423)(4.3036,0.8450)(4.3103,0.8477)(4.3169,0.8504)(4.3236,0.8531)(4.3303,0.8558)(4.3369,0.8584)(4.3436,0.8611)(4.3503,0.8637)(4.3570,0.8663)(4.3636,0.8688)(4.3703,0.8714)(4.3770,0.8739)(4.3837,0.8764)(4.3903,0.8789)(4.3970,0.8814)(4.4037,0.8838)(4.4103,0.8863)(4.4170,0.8887)(4.4237,0.8911)(4.4304,0.8934)(4.4370,0.8958)(4.4437,0.8981)(4.4504,0.9004)(4.4570,0.9027)(4.4637,0.9050)(4.4704,0.9072)(4.4771,0.9094)(4.4837,0.9116)(4.4904,0.9138)(4.4971,0.9159)(4.5038,0.9180)(4.5104,0.9201)(4.5171,0.9222)(4.5238,0.9243)(4.5304,0.9263)(4.5371,0.9283)(4.5438,0.9303)(4.5505,0.9322)(4.5571,0.9342)(4.5638,0.9361)(4.5705,0.9379)(4.5771,0.9398)(4.5838,0.9416)(4.5905,0.9434)(4.5972,0.9452)(4.6038,0.9470)(4.6105,0.9487)(4.6172,0.9504)(4.6239,0.9521)(4.6305,0.9537)(4.6372,0.9553)(4.6439,0.9569)(4.6505,0.9585)(4.6572,0.9600)(4.6639,0.9615)(4.6706,0.9630)(4.6772,0.9645)(4.6839,0.9659)(4.6906,0.9673)(4.6972,0.9687)(4.7039,0.9700)(4.7106,0.9713)(4.7173,0.9726)(4.7239,0.9739)(4.7306,0.9751)(4.7373,0.9763)(4.7440,0.9775)(4.7506,0.9786)(4.7573,0.9798)(4.7640,0.9808)(4.7706,0.9819)(4.7773,0.9829)(4.7840,0.9839)(4.7907,0.9849)(4.7973,0.9858)(4.8040,0.9868)(4.8107,0.9876)(4.8173,0.9885)(4.8240,0.9893)(4.8307,0.9901)(4.8374,0.9909)(4.8440,0.9916)(4.8507,0.9923)(4.8574,0.9930)(4.8641,0.9936)(4.8707,0.9942)(4.8774,0.9948)(4.8841,0.9953)(4.8907,0.9959)(4.8974,0.9964)(4.9041,0.9968)(4.9108,0.9972)(4.9174,0.9976)(4.9241,0.9980)(4.9308,0.9983)(4.9374,0.9986)(4.9441,0.9989)(4.9508,0.9992)(4.9575,0.9994)(4.9641,0.9996)(4.9708,0.9997)(4.9775,0.9998)(4.9842,0.9999)(4.9908,1.0000)(4.9975,1.0000)(5.0042,1.0000)(5.0108,1.0000)(5.0175,0.9999)(5.0242,0.9998)(5.0309,0.9997)(5.0375,0.9995)(5.0442,0.9993)(5.0509,0.9991)(5.0575,0.9989)(5.0642,0.9986)(5.0709,0.9983)(5.0776,0.9979)(5.0842,0.9975)(5.0909,0.9971)(5.0976,0.9967)(5.1043,0.9962)(5.1109,0.9957)(5.1176,0.9952)(5.1243,0.9947)(5.1309,0.9941)(5.1376,0.9934)(5.1443,0.9928)(5.1510,0.9921)(5.1576,0.9914)(5.1643,0.9907)(5.1710,0.9899)(5.1776,0.9891)(5.1843,0.9883)(5.1910,0.9874)(5.1977,0.9865)(5.2043,0.9856)(5.2110,0.9847)(5.2177,0.9837)(5.2244,0.9827)(5.2310,0.9816)(5.2377,0.9806)(5.2444,0.9795)(5.2510,0.9784)(5.2577,0.9772)(5.2644,0.9760)(5.2711,0.9748)(5.2777,0.9736)(5.2844,0.9723)(5.2911,0.9710)(5.2977,0.9697)(5.3044,0.9683)(5.3111,0.9670)(5.3178,0.9655)(5.3244,0.9641)(5.3311,0.9626)(5.3378,0.9612)(5.3445,0.9596)(5.3511,0.9581)(5.3578,0.9565)(5.3645,0.9549)(5.3711,0.9533)(5.3778,0.9516)(5.3845,0.9500)(5.3912,0.9483)(5.3978,0.9465)(5.4045,0.9448)(5.4112,0.9430)(5.4178,0.9412)(5.4245,0.9393)(5.4312,0.9375)(5.4379,0.9356)(5.4445,0.9337)(5.4512,0.9317)(5.4579,0.9298)(5.4646,0.9278)(5.4712,0.9258)(5.4779,0.9238)(5.4846,0.9217)(5.4912,0.9196)(5.4979,0.9175)(5.5046,0.9154)(5.5113,0.9132)(5.5179,0.9111)(5.5246,0.9089)(5.5313,0.9066)(5.5379,0.9044)(5.5446,0.9021)(5.5513,0.8998)(5.5580,0.8975)(5.5646,0.8952)(5.5713,0.8929)(5.5780,0.8905)(5.5847,0.8881)(5.5913,0.8857)(5.5980,0.8832)(5.6047,0.8808)(5.6113,0.8783)(5.6180,0.8758)(5.6247,0.8733)(5.6314,0.8707)(5.6380,0.8682)(5.6447,0.8656)(5.6514,0.8630)(5.6580,0.8604)(5.6647,0.8578)(5.6714,0.8551)(5.6781,0.8524)(5.6847,0.8498)(5.6914,0.8471)(5.6981,0.8443)(5.7048,0.8416)(5.7114,0.8388)(5.7181,0.8361)(5.7248,0.8333)(5.7314,0.8305)(5.7381,0.8276)(5.7448,0.8248)(5.7515,0.8220)
        };
        \addplot +[mark=asterisk, mark size = 4pt, black, line width=2pt] coordinates {
        (5.7581,0.9379)
        };      
        \addplot +[mark=square, blue, line width=2pt] coordinates {
        (2,1.5435)
        };
\end{axis}


==> img/plot_data_third_window.tex <==
\begin{axis}[name=axis3, shift=(test),height=4cm,axis lines = left, xlabel=time $t$, ylabel=$p(t)$]
            \addplot +[mark=none, black] coordinates {
              (0.0000,0.0002)(0.0067,0.0002)(0.0133,0.0002)(0.0200,0.0002)(0.0267,0.0002)(0.0334,0.0002)(0.0400,0.0002)(0.0467,0.0002)(0.0534,0.0002)(0.0601,0.0002)(0.0667,0.0002)(0.0734,0.0002)(0.0801,0.0002)(0.0867,0.0002)(0.0934,0.0002)(0.1001,0.0002)(0.1068,0.0002)(0.1134,0.0003)(0.1201,0.0003)(0.1268,0.0003)(0.1334,0.0003)(0.1401,0.0003)(0.1468,0.0003)(0.1535,0.0003)(0.1601,0.0003)(0.1668,0.0003)(0.1735,0.0003)(0.1802,0.0003)(0.1868,0.0003)(0.1935,0.0003)(0.2002,0.0003)(0.2068,0.0003)(0.2135,0.0004)(0.2202,0.0004)(0.2269,0.0004)(0.2335,0.0004)(0.2402,0.0004)(0.2469,0.0004)(0.2535,0.0004)(0.2602,0.0004)(0.2669,0.0004)(0.2736,0.0004)(0.2802,0.0004)(0.2869,0.0004)(0.2936,0.0005)(0.3003,0.0005)(0.3069,0.0005)(0.3136,0.0005)(0.3203,0.0005)(0.3269,0.0005)(0.3336,0.0005)(0.3403,0.0005)(0.3470,0.0005)(0.3536,0.0006)(0.3603,0.0006)(0.3670,0.0006)(0.3736,0.0006)(0.3803,0.0006)(0.3870,0.0006)(0.3937,0.0006)(0.4003,0.0006)(0.4070,0.0007)(0.4137,0.0007)(0.4204,0.0007)(0.4270,0.0007)(0.4337,0.0007)(0.4404,0.0007)(0.4470,0.0007)(0.4537,0.0008)(0.4604,0.0008)(0.4671,0.0008)(0.4737,0.0008)(0.4804,0.0008)(0.4871,0.0008)(0.4937,0.0009)(0.5004,0.0009)(0.5071,0.0009)(0.5138,0.0009)(0.5204,0.0009)(0.5271,0.0010)(0.5338,0.0010)(0.5405,0.0010)(0.5471,0.0010)(0.5538,0.0010)(0.5605,0.0011)(0.5671,0.0011)(0.5738,0.0011)(0.5805,0.0011)(0.5872,0.0012)(0.5938,0.0012)(0.6005,0.0012)(0.6072,0.0012)(0.6138,0.0013)(0.6205,0.0013)(0.6272,0.0013)(0.6339,0.0013)(0.6405,0.0014)(0.6472,0.0014)(0.6539,0.0014)(0.6606,0.0014)(0.6672,0.0015)(0.6739,0.0015)(0.6806,0.0015)(0.6872,0.0016)(0.6939,0.0016)(0.7006,0.0016)(0.7073,0.0017)(0.7139,0.0017)(0.7206,0.0017)(0.7273,0.0018)(0.7339,0.0018)(0.7406,0.0018)(0.7473,0.0019)(0.7540,0.0019)(0.7606,0.0019)(0.7673,0.0020)(0.7740,0.0020)(0.7807,0.0021)(0.7873,0.0021)(0.7940,0.0021)(0.8007,0.0022)(0.8073,0.0022)(0.8140,0.0023)(0.8207,0.0023)(0.8274,0.0024)(0.8340,0.0024)(0.8407,0.0025)(0.8474,0.0025)(0.8540,0.0026)(0.8607,0.0026)(0.8674,0.0027)(0.8741,0.0027)(0.8807,0.0028)(0.8874,0.0028)(0.8941,0.0029)(0.9008,0.0029)(0.9074,0.0030)(0.9141,0.0030)(0.9208,0.0031)(0.9274,0.0032)(0.9341,0.0032)(0.9408,0.0033)(0.9475,0.0033)(0.9541,0.0034)(0.9608,0.0035)(0.9675,0.0035)(0.9741,0.0036)(0.9808,0.0037)(0.9875,0.0037)(0.9942,0.0038)(1.0008,0.0039)(1.0075,0.0039)(1.0142,0.0040)(1.0209,0.0041)(1.0275,0.0042)(1.0342,0.0042)(1.0409,0.0043)(1.0475,0.0044)(1.0542,0.0045)(1.0609,0.0046)(1.0676,0.0047)(1.0742,0.0047)(1.0809,0.0048)(1.0876,0.0049)(1.0942,0.0050)(1.1009,0.0051)(1.1076,0.0052)(1.1143,0.0053)(1.1209,0.0054)(1.1276,0.0055)(1.1343,0.0056)(1.1410,0.0057)(1.1476,0.0058)(1.1543,0.0059)(1.1610,0.0060)(1.1676,0.0061)(1.1743,0.0062)(1.1810,0.0063)(1.1877,0.0064)(1.1943,0.0065)(1.2010,0.0067)(1.2077,0.0068)(1.2143,0.0069)(1.2210,0.0070)(1.2277,0.0071)(1.2344,0.0073)(1.2410,0.0074)(1.2477,0.0075)(1.2544,0.0077)(1.2611,0.0078)(1.2677,0.0079)(1.2744,0.0081)(1.2811,0.0082)(1.2877,0.0084)(1.2944,0.0085)(1.3011,0.0086)(1.3078,0.0088)(1.3144,0.0089)(1.3211,0.0091)(1.3278,0.0093)(1.3344,0.0094)(1.3411,0.0096)(1.3478,0.0097)(1.3545,0.0099)(1.3611,0.0101)(1.3678,0.0102)(1.3745,0.0104)(1.3812,0.0106)(1.3878,0.0108)(1.3945,0.0110)(1.4012,0.0111)(1.4078,0.0113)(1.4145,0.0115)(1.4212,0.0117)(1.4279,0.0119)(1.4345,0.0121)(1.4412,0.0123)(1.4479,0.0125)(1.4545,0.0127)(1.4612,0.0129)(1.4679,0.0131)(1.4746,0.0133)(1.4812,0.0135)(1.4879,0.0137)(1.4946,0.0139)(1.5013,0.0141)(1.5079,0.0143)(1.5146,0.0145)(1.5213,0.0146)(1.5279,0.0147)(1.5346,0.0148)(1.5413,0.0149)(1.5480,0.0149)(1.5546,0.0148)(1.5613,0.0147)(1.5680,0.0144)(1.5746,0.0140)(1.5813,0.0134)(1.5880,0.0126)(1.5947,0.0116)(1.6013,0.0102)(1.6080,0.0085)(1.6147,0.0063)(1.6214,0.0036)(1.6280,0.0002)(1.6347,-0.0038)(1.6414,-0.0088)(1.6480,-0.0147)(1.6547,-0.0217)(1.6614,-0.0300)(1.6681,-0.0397)(1.6747,-0.0509)(1.6814,-0.0639)(1.6881,-0.0788)(1.6947,-0.0957)(1.7014,-0.1147)(1.7081,-0.1360)(1.7148,-0.1596)(1.7214,-0.1855)(1.7281,-0.2136)(1.7348,-0.2440)(1.7415,-0.2764)(1.7481,-0.3106)(1.7548,-0.3462)(1.7615,-0.3828)(1.7681,-0.4199)(1.7748,-0.4568)(1.7815,-0.4928)(1.7882,-0.5270)(1.7948,-0.5585)(1.8015,-0.5863)(1.8082,-0.6094)(1.8148,-0.6266)(1.8215,-0.6367)(1.8282,-0.6388)(1.8349,-0.6317)(1.8415,-0.6145)(1.8482,-0.5864)(1.8549,-0.5466)(1.8616,-0.4947)(1.8682,-0.4305)(1.8749,-0.3539)(1.8816,-0.2653)(1.8882,-0.1654)(1.8949,-0.0549)(1.9016,0.0647)(1.9083,0.1921)(1.9149,0.3253)(1.9216,0.4623)(1.9283,0.6009)(1.9349,0.7385)(1.9416,0.8727)(1.9483,1.0008)(1.9550,1.1204)(1.9616,1.2290)(1.9683,1.3244)(1.9750,1.4045)(1.9817,1.4676)(1.9883,1.5124)(1.9950,1.5379)(2.0017,1.5435)(2.0083,1.5291)(2.0150,1.4951)(2.0217,1.4422)(2.0284,1.3716)(2.0350,1.2849)(2.0417,1.1839)(2.0484,1.0707)(2.0550,0.9477)(2.0617,0.8175)(2.0684,0.6825)(2.0751,0.5453)(2.0817,0.4085)(2.0884,0.2743)(2.0951,0.1450)(2.1018,0.0225)(2.1084,-0.0915)(2.1151,-0.1956)(2.1218,-0.2887)(2.1284,-0.3701)(2.1351,-0.4392)(2.1418,-0.4960)(2.1485,-0.5405)(2.1551,-0.5732)(2.1618,-0.5945)(2.1685,-0.6053)(2.1751,-0.6064)(2.1818,-0.5989)(2.1885,-0.5838)(2.1952,-0.5623)(2.2018,-0.5354)(2.2085,-0.5043)(2.2152,-0.4701)(2.2219,-0.4336)(2.2285,-0.3957)(2.2352,-0.3574)(2.2419,-0.3191)(2.2485,-0.2817)(2.2552,-0.2454)(2.2619,-0.2108)(2.2686,-0.1781)(2.2752,-0.1475)(2.2819,-0.1191)(2.2886,-0.0930)(2.2952,-0.0693)(2.3019,-0.0478)(2.3086,-0.0285)(2.3153,-0.0113)(2.3219,0.0040)(2.3286,0.0175)(2.3353,0.0293)(2.3420,0.0397)(2.3486,0.0487)(2.3553,0.0565)(2.3620,0.0633)(2.3686,0.0692)(2.3753,0.0743)(2.3820,0.0787)(2.3887,0.0826)(2.3953,0.0860)(2.4020,0.0889)(2.4087,0.0916)(2.4153,0.0939)(2.4220,0.0961)(2.4287,0.0980)(2.4354,0.0998)(2.4420,0.1015)(2.4487,0.1031)(2.4554,0.1046)(2.4621,0.1061)(2.4687,0.1076)(2.4754,0.1090)(2.4821,0.1104)(2.4887,0.1117)(2.4954,0.1131)(2.5021,0.1145)(2.5088,0.1158)(2.5154,0.1172)(2.5221,0.1186)(2.5288,0.1199)(2.5354,0.1213)(2.5421,0.1227)(2.5488,0.1241)(2.5555,0.1256)(2.5621,0.1270)(2.5688,0.1284)(2.5755,0.1299)(2.5822,0.1314)(2.5888,0.1328)(2.5955,0.1343)(2.6022,0.1358)(2.6088,0.1373)(2.6155,0.1389)(2.6222,0.1404)(2.6289,0.1420)(2.6355,0.1435)(2.6422,0.1451)(2.6489,0.1467)(2.6555,0.1483)(2.6622,0.1499)(2.6689,0.1516)(2.6756,0.1532)(2.6822,0.1549)(2.6889,0.1565)(2.6956,0.1582)(2.7023,0.1599)(2.7089,0.1616)(2.7156,0.1633)(2.7223,0.1651)(2.7289,0.1668)(2.7356,0.1686)(2.7423,0.1704)(2.7490,0.1721)(2.7556,0.1739)(2.7623,0.1758)(2.7690,0.1776)(2.7756,0.1794)(2.7823,0.1813)(2.7890,0.1832)(2.7957,0.1850)(2.8023,0.1869)(2.8090,0.1888)(2.8157,0.1908)(2.8224,0.1927)(2.8290,0.1947)(2.8357,0.1966)(2.8424,0.1986)(2.8490,0.2006)(2.8557,0.2026)(2.8624,0.2046)(2.8691,0.2067)(2.8757,0.2087)(2.8824,0.2108)(2.8891,0.2128)(2.8957,0.2149)(2.9024,0.2170)(2.9091,0.2191)(2.9158,0.2213)(2.9224,0.2234)(2.9291,0.2256)(2.9358,0.2277)(2.9425,0.2299)(2.9491,0.2321)(2.9558,0.2343)(2.9625,0.2366)(2.9691,0.2388)(2.9758,0.2411)(2.9825,0.2433)(2.9892,0.2456)(2.9958,0.2479)(3.0025,0.2502)(3.0092,0.2525)(3.0158,0.2549)(3.0225,0.2572)(3.0292,0.2596)(3.0359,0.2620)(3.0425,0.2644)(3.0492,0.2668)(3.0559,0.2692)(3.0626,0.2716)(3.0692,0.2741)(3.0759,0.2765)(3.0826,0.2790)(3.0892,0.2815)(3.0959,0.2840)(3.1026,0.2865)(3.1093,0.2890)(3.1159,0.2916)(3.1226,0.2941)(3.1293,0.2967)(3.1359,0.2992)(3.1426,0.3018)(3.1493,0.3044)(3.1560,0.3071)(3.1626,0.3097)(3.1693,0.3123)(3.1760,0.3150)(3.1827,0.3177)(3.1893,0.3203)(3.1960,0.3230)(3.2027,0.3257)(3.2093,0.3285)(3.2160,0.3312)(3.2227,0.3339)(3.2294,0.3367)(3.2360,0.3395)(3.2427,0.3422)(3.2494,0.3450)(3.2560,0.3478)(3.2627,0.3506)(3.2694,0.3535)(3.2761,0.3563)(3.2827,0.3592)(3.2894,0.3620)(3.2961,0.3649)(3.3028,0.3678)(3.3094,0.3707)(3.3161,0.3736)(3.3228,0.3765)(3.3294,0.3795)(3.3361,0.3824)(3.3428,0.3854)(3.3495,0.3883)(3.3561,0.3913)(3.3628,0.3943)(3.3695,0.3973)(3.3761,0.4003)(3.3828,0.4033)(3.3895,0.4063)(3.3962,0.4094)(3.4028,0.4124)(3.4095,0.4155)(3.4162,0.4185)(3.4229,0.4216)(3.4295,0.4247)(3.4362,0.4278)(3.4429,0.4309)(3.4495,0.4340)(3.4562,0.4371)(3.4629,0.4403)(3.4696,0.4434)(3.4762,0.4465)(3.4829,0.4497)(3.4896,0.4529)(3.4962,0.4560)(3.5029,0.4592)(3.5096,0.4624)(3.5163,0.4656)(3.5229,0.4688)(3.5296,0.4720)(3.5363,0.4752)(3.5430,0.4785)(3.5496,0.4817)(3.5563,0.4850)(3.5630,0.4882)(3.5696,0.4915)(3.5763,0.4947)(3.5830,0.4980)(3.5897,0.5013)(3.5963,0.5045)(3.6030,0.5078)(3.6097,0.5111)(3.6163,0.5144)(3.6230,0.5177)(3.6297,0.5210)(3.6364,0.5243)(3.6430,0.5276)(3.6497,0.5310)(3.6564,0.5343)(3.6631,0.5376)(3.6697,0.5409)(3.6764,0.5443)(3.6831,0.5476)(3.6897,0.5510)(3.6964,0.5543)(3.7031,0.5577)(3.7098,0.5610)(3.7164,0.5644)(3.7231,0.5677)(3.7298,0.5711)(3.7364,0.5744)(3.7431,0.5778)(3.7498,0.5812)(3.7565,0.5845)(3.7631,0.5879)(3.7698,0.5913)(3.7765,0.5946)(3.7832,0.5980)(3.7898,0.6014)(3.7965,0.6048)(3.8032,0.6081)(3.8098,0.6115)(3.8165,0.6149)(3.8232,0.6182)(3.8299,0.6216)(3.8365,0.6250)(3.8432,0.6284)(3.8499,0.6317)(3.8565,0.6351)(3.8632,0.6385)(3.8699,0.6418)(3.8766,0.6452)(3.8832,0.6485)(3.8899,0.6519)(3.8966,0.6552)(3.9033,0.6586)(3.9099,0.6619)(3.9166,0.6653)(3.9233,0.6686)(3.9299,0.6719)(3.9366,0.6753)(3.9433,0.6786)(3.9500,0.6819)(3.9566,0.6852)(3.9633,0.6885)(3.9700,0.6919)(3.9766,0.6951)(3.9833,0.6984)(3.9900,0.7017)(3.9967,0.7050)(4.0033,0.7083)(4.0100,0.7116)(4.0167,0.7148)(4.0234,0.7181)(4.0300,0.7213)(4.0367,0.7245)(4.0434,0.7278)(4.0500,0.7310)(4.0567,0.7342)(4.0634,0.7374)(4.0701,0.7406)(4.0767,0.7438)(4.0834,0.7470)(4.0901,0.7501)(4.0967,0.7533)(4.1034,0.7565)(4.1101,0.7596)(4.1168,0.7627)(4.1234,0.7658)(4.1301,0.7689)(4.1368,0.7720)(4.1435,0.7751)(4.1501,0.7782)(4.1568,0.7812)(4.1635,0.7843)(4.1701,0.7873)(4.1768,0.7903)(4.1835,0.7933)(4.1902,0.7963)(4.1968,0.7993)(4.2035,0.8023)(4.2102,0.8052)(4.2168,0.8082)(4.2235,0.8111)(4.2302,0.8140)(4.2369,0.8169)(4.2435,0.8198)(4.2502,0.8227)(4.2569,0.8255)(4.2636,0.8284)(4.2702,0.8312)(4.2769,0.8340)(4.2836,0.8368)(4.2902,0.8395)(4.2969,0.8423)(4.3036,0.8450)(4.3103,0.8477)(4.3169,0.8504)(4.3236,0.8531)(4.3303,0.8558)(4.3369,0.8584)(4.3436,0.8611)(4.3503,0.8637)(4.3570,0.8663)(4.3636,0.8688)(4.3703,0.8714)(4.3770,0.8739)(4.3837,0.8764)(4.3903,0.8789)(4.3970,0.8814)(4.4037,0.8838)(4.4103,0.8863)(4.4170,0.8887)(4.4237,0.8911)(4.4304,0.8934)(4.4370,0.8958)(4.4437,0.8981)(4.4504,0.9004)(4.4570,0.9027)(4.4637,0.9050)(4.4704,0.9072)(4.4771,0.9094)(4.4837,0.9116)(4.4904,0.9138)(4.4971,0.9159)(4.5038,0.9180)(4.5104,0.9201)(4.5171,0.9222)(4.5238,0.9243)(4.5304,0.9263)(4.5371,0.9283)(4.5438,0.9303)(4.5505,0.9322)(4.5571,0.9342)(4.5638,0.9361)(4.5705,0.9379)(4.5771,0.9398)(4.5838,0.9416)(4.5905,0.9434)(4.5972,0.9452)(4.6038,0.9470)(4.6105,0.9487)(4.6172,0.9504)(4.6239,0.9521)(4.6305,0.9537)(4.6372,0.9553)(4.6439,0.9569)(4.6505,0.9585)(4.6572,0.9600)(4.6639,0.9615)(4.6706,0.9630)(4.6772,0.9645)(4.6839,0.9659)(4.6906,0.9673)(4.6972,0.9687)(4.7039,0.9700)(4.7106,0.9713)(4.7173,0.9726)(4.7239,0.9739)(4.7306,0.9751)(4.7373,0.9763)(4.7440,0.9775)(4.7506,0.9786)(4.7573,0.9798)(4.7640,0.9808)(4.7706,0.9819)(4.7773,0.9829)(4.7840,0.9839)(4.7907,0.9849)(4.7973,0.9858)(4.8040,0.9868)(4.8107,0.9876)(4.8173,0.9885)(4.8240,0.9893)(4.8307,0.9901)(4.8374,0.9909)(4.8440,0.9916)(4.8507,0.9923)(4.8574,0.9930)(4.8641,0.9936)(4.8707,0.9942)(4.8774,0.9948)(4.8841,0.9953)(4.8907,0.9959)(4.8974,0.9964)(4.9041,0.9968)(4.9108,0.9972)(4.9174,0.9976)(4.9241,0.9980)(4.9308,0.9983)(4.9374,0.9986)(4.9441,0.9989)(4.9508,0.9992)(4.9575,0.9994)(4.9641,0.9996)(4.9708,0.9997)(4.9775,0.9998)(4.9842,0.9999)(4.9908,1.0000)(4.9975,1.0000)(5.0042,1.0000)(5.0108,1.0000)(5.0175,0.9999)(5.0242,0.9998)(5.0309,0.9997)(5.0375,0.9995)(5.0442,0.9993)(5.0509,0.9991)(5.0575,0.9989)(5.0642,0.9986)(5.0709,0.9983)(5.0776,0.9979)(5.0842,0.9975)(5.0909,0.9971)(5.0976,0.9967)(5.1043,0.9962)(5.1109,0.9957)(5.1176,0.9952)(5.1243,0.9947)(5.1309,0.9941)(5.1376,0.9934)(5.1443,0.9928)(5.1510,0.9921)(5.1576,0.9914)(5.1643,0.9907)(5.1710,0.9899)(5.1776,0.9891)(5.1843,0.9883)(5.1910,0.9874)(5.1977,0.9865)(5.2043,0.9856)(5.2110,0.9847)(5.2177,0.9837)(5.2244,0.9827)(5.2310,0.9816)(5.2377,0.9806)(5.2444,0.9795)(5.2510,0.9784)(5.2577,0.9772)(5.2644,0.9760)(5.2711,0.9748)(5.2777,0.9736)(5.2844,0.9723)(5.2911,0.9710)(5.2977,0.9697)(5.3044,0.9683)(5.3111,0.9670)(5.3178,0.9655)(5.3244,0.9641)(5.3311,0.9626)(5.3378,0.9612)(5.3445,0.9596)(5.3511,0.9581)(5.3578,0.9565)(5.3645,0.9549)(5.3711,0.9533)(5.3778,0.9516)(5.3845,0.9500)(5.3912,0.9483)(5.3978,0.9465)(5.4045,0.9448)(5.4112,0.9430)(5.4178,0.9412)(5.4245,0.9393)(5.4312,0.9375)(5.4379,0.9356)(5.4445,0.9337)(5.4512,0.9317)(5.4579,0.9298)(5.4646,0.9278)(5.4712,0.9258)(5.4779,0.9238)(5.4846,0.9217)(5.4912,0.9196)(5.4979,0.9175)(5.5046,0.9154)(5.5113,0.9132)(5.5179,0.9111)(5.5246,0.9089)(5.5313,0.9066)(5.5379,0.9044)(5.5446,0.9021)(5.5513,0.8998)(5.5580,0.8975)(5.5646,0.8952)(5.5713,0.8929)(5.5780,0.8905)(5.5847,0.8881)(5.5913,0.8857)(5.5980,0.8832)(5.6047,0.8808)(5.6113,0.8783)(5.6180,0.8758)(5.6247,0.8733)(5.6314,0.8707)(5.6380,0.8682)(5.6447,0.8656)(5.6514,0.8630)(5.6580,0.8604)(5.6647,0.8578)(5.6714,0.8551)(5.6781,0.8524)(5.6847,0.8498)(5.6914,0.8471)(5.6981,0.8443)(5.7048,0.8416)(5.7114,0.8388)(5.7181,0.8361)(5.7248,0.8333)(5.7314,0.8305)(5.7381,0.8276)(5.7448,0.8248)(5.7515,0.8220)(5.7581,0.8191)(5.7648,0.8162)(5.7715,0.8133)(5.7781,0.8104)(5.7848,0.8075)(5.7915,0.8045)(5.7982,0.8016)(5.8048,0.7986)(5.8115,0.7956)(5.8182,0.7926)(5.8249,0.7896)(5.8315,0.7866)(5.8382,0.7835)(5.8449,0.7805)(5.8515,0.7774)(5.8582,0.7743)(5.8649,0.7713)(5.8716,0.7682)(5.8782,0.7651)(5.8849,0.7619)(5.8916,0.7588)(5.8982,0.7557)(5.9049,0.7525)(5.9116,0.7494)(5.9183,0.7462)(5.9249,0.7430)(5.9316,0.7398)(5.9383,0.7366)(5.9450,0.7334)(5.9516,0.7302)(5.9583,0.7270)(5.9650,0.7237)(5.9716,0.7205)(5.9783,0.7173)(5.9850,0.7140)(5.9917,0.7107)(5.9983,0.7075)(6.0050,0.7042)(6.0117,0.7009)(6.0183,0.6976)(6.0250,0.6943)(6.0317,0.6910)(6.0384,0.6877)(6.0450,0.6844)(6.0517,0.6811)(6.0584,0.6778)(6.0651,0.6744)(6.0717,0.6711)(6.0784,0.6678)(6.0851,0.6644)(6.0917,0.6611)(6.0984,0.6578)(6.1051,0.6544)(6.1118,0.6510)(6.1184,0.6477)(6.1251,0.6443)(6.1318,0.6410)(6.1384,0.6376)(6.1451,0.6342)(6.1518,0.6309)(6.1585,0.6275)(6.1651,0.6241)(6.1718,0.6208)(6.1785,0.6174)(6.1852,0.6140)(6.1918,0.6107)(6.1985,0.6073)(6.2052,0.6039)(6.2118,0.6005)(6.2185,0.5972)(6.2252,0.5938)(6.2319,0.5904)(6.2385,0.5871)(6.2452,0.5837)(6.2519,0.5803)(6.2585,0.5770)(6.2652,0.5736)(6.2719,0.5702)(6.2786,0.5669)(6.2852,0.5635)(6.2919,0.5602)(6.2986,0.5568)(6.3053,0.5535)(6.3119,0.5501)(6.3186,0.5468)(6.3253,0.5434)(6.3319,0.5401)(6.3386,0.5368)(6.3453,0.5334)(6.3520,0.5301)(6.3586,0.5268)(6.3653,0.5235)(6.3720,0.5202)(6.3786,0.5169)(6.3853,0.5136)(6.3920,0.5103)(6.3987,0.5070)(6.4053,0.5037)(6.4120,0.5004)(6.4187,0.4972)(6.4254,0.4939)(6.4320,0.4906)(6.4387,0.4874)(6.4454,0.4841)(6.4520,0.4809)(6.4587,0.4777)(6.4654,0.4744)(6.4721,0.4712)(6.4787,0.4680)(6.4854,0.4648)(6.4921,0.4616)(6.4987,0.4584)(6.5054,0.4553)(6.5121,0.4521)(6.5188,0.4489)(6.5254,0.4458)(6.5321,0.4426)(6.5388,0.4395)(6.5455,0.4363)(6.5521,0.4332)(6.5588,0.4301)(6.5655,0.4270)(6.5721,0.4239)(6.5788,0.4208)(6.5855,0.4178)(6.5922,0.4147)(6.5988,0.4116)(6.6055,0.4086)(6.6122,0.4056)(6.6188,0.4025)(6.6255,0.3995)(6.6322,0.3965)(6.6389,0.3935)(6.6455,0.3905)(6.6522,0.3876)(6.6589,0.3846)(6.6656,0.3817)(6.6722,0.3787)(6.6789,0.3758)(6.6856,0.3729)(6.6922,0.3700)(6.6989,0.3671)(6.7056,0.3642)(6.7123,0.3613)(6.7189,0.3585)(6.7256,0.3556)(6.7323,0.3528)(6.7389,0.3499)(6.7456,0.3471)(6.7523,0.3443)(6.7590,0.3415)(6.7656,0.3388)(6.7723,0.3360)(6.7790,0.3332)(6.7857,0.3305)(6.7923,0.3278)(6.7990,0.3251)(6.8057,0.3224)(6.8123,0.3197)(6.8190,0.3170)(6.8257,0.3143)(6.8324,0.3117)(6.8390,0.3090)(6.8457,0.3064)(6.8524,0.3038)(6.8590,0.3012)(6.8657,0.2986)(6.8724,0.2960)(6.8791,0.2935)(6.8857,0.2909)(6.8924,0.2884)(6.8991,0.2859)(6.9058,0.2833)(6.9124,0.2809)(6.9191,0.2784)(6.9258,0.2759)(6.9324,0.2734)(6.9391,0.2710)(6.9458,0.2686)(6.9525,0.2662)(6.9591,0.2638)(6.9658,0.2614)(6.9725,0.2590)(6.9791,0.2566)(6.9858,0.2543)(6.9925,0.2520)(6.9992,0.2496)(7.0058,0.2473)(7.0125,0.2450)(7.0192,0.2428)(7.0259,0.2405)(7.0325,0.2383)(7.0392,0.2360)(7.0459,0.2338)(7.0525,0.2316)(7.0592,0.2294)(7.0659,0.2272)(7.0726,0.2250)(7.0792,0.2229)(7.0859,0.2207)(7.0926,0.2186)(7.0992,0.2165)(7.1059,0.2144)(7.1126,0.2123)(7.1193,0.2102)(7.1259,0.2082)(7.1326,0.2061)(7.1393,0.2041)(7.1460,0.2021)(7.1526,0.2001)(7.1593,0.1981)(7.1660,0.1961)(7.1726,0.1942)(7.1793,0.1922)(7.1860,0.1903)(7.1927,0.1884)(7.1993,0.1865)(7.2060,0.1846)(7.2127,0.1827)(7.2193,0.1808)(7.2260,0.1790)(7.2327,0.1771)(7.2394,0.1753)(7.2460,0.1735)(7.2527,0.1717)(7.2594,0.1699)(7.2661,0.1681)(7.2727,0.1664)(7.2794,0.1646)(7.2861,0.1629)(7.2927,0.1612)(7.2994,0.1595)(7.3061,0.1578)(7.3128,0.1561)(7.3194,0.1544)(7.3261,0.1528)(7.3328,0.1511)(7.3394,0.1495)(7.3461,0.1479)(7.3528,0.1463)(7.3595,0.1447)(7.3661,0.1431)(7.3728,0.1416)(7.3795,0.1400)(7.3862,0.1385)(7.3928,0.1370)(7.3995,0.1354)(7.4062,0.1339)(7.4128,0.1325)(7.4195,0.1310)(7.4262,0.1295)(7.4329,0.1281)(7.4395,0.1266)(7.4462,0.1252)(7.4529,0.1238)(7.4595,0.1224)(7.4662,0.1210)(7.4729,0.1196)(7.4796,0.1183)(7.4862,0.1169)(7.4929,0.1156)(7.4996,0.1142)(7.5063,0.1129)(7.5129,0.1116)(7.5196,0.1103)(7.5263,0.1090)(7.5329,0.1078)(7.5396,0.1065)(7.5463,0.1053)(7.5530,0.1040)(7.5596,0.1028)(7.5663,0.1016)(7.5730,0.1004)(7.5796,0.0992)(7.5863,0.0980)(7.5930,0.0969)(7.5997,0.0957)(7.6063,0.0945)(7.6130,0.0934)(7.6197,0.0923)(7.6264,0.0912)(7.6330,0.0901)(7.6397,0.0890)(7.6464,0.0879)(7.6530,0.0868)(7.6597,0.0858)(7.6664,0.0847)(7.6731,0.0837)(7.6797,0.0826)(7.6864,0.0816)(7.6931,0.0806)(7.6997,0.0796)(7.7064,0.0786)(7.7131,0.0776)(7.7198,0.0767)(7.7264,0.0757)(7.7331,0.0747)(7.7398,0.0738)(7.7465,0.0729)(7.7531,0.0719)(7.7598,0.0710)(7.7665,0.0701)(7.7731,0.0692)(7.7798,0.0683)(7.7865,0.0675)(7.7932,0.0666)(7.7998,0.0657)(7.8065,0.0649)(7.8132,0.0641)(7.8198,0.0632)(7.8265,0.0624)(7.8332,0.0616)(7.8399,0.0608)(7.8465,0.0600)(7.8532,0.0592)(7.8599,0.0584)(7.8666,0.0577)(7.8732,0.0569)(7.8799,0.0561)(7.8866,0.0554)(7.8932,0.0547)(7.8999,0.0539)(7.9066,0.0532)(7.9133,0.0525)(7.9199,0.0518)(7.9266,0.0511)(7.9333,0.0504)(7.9399,0.0497)(7.9466,0.0491)(7.9533,0.0484)(7.9600,0.0477)(7.9666,0.0471)(7.9733,0.0464)(7.9800,0.0458)(7.9867,0.0452)(7.9933,0.0446)(8.0000,0.0439)
        };
        \addplot +[mark=none, red, densely dotted, thick] coordinates {
            (1.5013,0.0035)(1.5079,0.0036)(1.5146,0.0037)(1.5213,0.0037)(1.5279,0.0038)(1.5346,0.0039)(1.5413,0.0039)(1.5480,0.0040)(1.5546,0.0041)(1.5613,0.0041)(1.5680,0.0042)(1.5746,0.0042)(1.5813,0.0043)(1.5880,0.0044)(1.5947,0.0044)(1.6013,0.0044)(1.6080,0.0045)(1.6147,0.0045)(1.6214,0.0045)(1.6280,0.0045)(1.6347,0.0045)(1.6414,0.0045)(1.6480,0.0044)(1.6547,0.0043)(1.6614,0.0042)(1.6681,0.0040)(1.6747,0.0038)(1.6814,0.0035)(1.6881,0.0031)(1.6947,0.0027)(1.7014,0.0022)(1.7081,0.0016)(1.7148,0.0009)(1.7214,0.0001)(1.7281,-0.0009)(1.7348,-0.0020)(1.7415,-0.0032)(1.7481,-0.0046)(1.7548,-0.0061)(1.7615,-0.0078)(1.7681,-0.0097)(1.7748,-0.0117)(1.7815,-0.0139)(1.7882,-0.0162)(1.7948,-0.0187)(1.8015,-0.0213)(1.8082,-0.0240)(1.8148,-0.0267)(1.8215,-0.0296)(1.8282,-0.0324)(1.8349,-0.0352)(1.8415,-0.0379)(1.8482,-0.0405)(1.8549,-0.0429)(1.8616,-0.0451)(1.8682,-0.0470)(1.8749,-0.0486)(1.8816,-0.0498)(1.8882,-0.0505)(1.8949,-0.0507)(1.9016,-0.0505)(1.9083,-0.0496)(1.9149,-0.0482)(1.9216,-0.0461)(1.9283,-0.0435)(1.9349,-0.0402)(1.9416,-0.0364)(1.9483,-0.0319)(1.9550,-0.0270)(1.9616,-0.0215)(1.9683,-0.0157)(1.9750,-0.0095)(1.9817,-0.0030)(1.9883,0.0037)(1.9950,0.0105)(2.0017,0.0173)(2.0083,0.0241)(2.0150,0.0307)(2.0217,0.0371)(2.0284,0.0431)(2.0350,0.0488)(2.0417,0.0541)(2.0484,0.0588)(2.0550,0.0630)(2.0617,0.0666)(2.0684,0.0696)(2.0751,0.0720)(2.0817,0.0738)(2.0884,0.0750)(2.0951,0.0757)(2.1018,0.0758)(2.1084,0.0754)(2.1151,0.0745)(2.1218,0.0732)(2.1284,0.0716)(2.1351,0.0696)(2.1418,0.0674)(2.1485,0.0650)(2.1551,0.0625)(2.1618,0.0598)(2.1685,0.0571)(2.1751,0.0545)(2.1818,0.0518)(2.1885,0.0492)(2.1952,0.0467)(2.2018,0.0443)(2.2085,0.0421)(2.2152,0.0400)(2.2219,0.0381)(2.2285,0.0363)(2.2352,0.0347)(2.2419,0.0333)(2.2485,0.0321)(2.2552,0.0310)(2.2619,0.0300)(2.2686,0.0292)(2.2752,0.0286)(2.2819,0.0280)(2.2886,0.0276)(2.2952,0.0273)(2.3019,0.0271)(2.3086,0.0269)(2.3153,0.0269)(2.3219,0.0269)(2.3286,0.0270)(2.3353,0.0271)(2.3420,0.0272)(2.3486,0.0274)(2.3553,0.0277)(2.3620,0.0280)(2.3686,0.0282)(2.3753,0.0286)(2.3820,0.0289)(2.3887,0.0293)(2.3953,0.0296)(2.4020,0.0300)(2.4087,0.0304)(2.4153,0.0308)(2.4220,0.0312)(2.4287,0.0316)(2.4354,0.0321)(2.4420,0.0325)(2.4487,0.0329)(2.4554,0.0334)(2.4621,0.0338)(2.4687,0.0343)(2.4754,0.0348)(2.4821,0.0352)(2.4887,0.0357)(2.4954,0.0362)(2.5021,0.0367)(2.5088,0.0372)(2.5154,0.0377)(2.5221,0.0382)(2.5288,0.0387)(2.5354,0.0392)(2.5421,0.0397)(2.5488,0.0403)(2.5555,0.0408)(2.5621,0.0414)(2.5688,0.0419)(2.5755,0.0425)(2.5822,0.0430)(2.5888,0.0436)(2.5955,0.0442)(2.6022,0.0447)(2.6088,0.0453)(2.6155,0.0459)(2.6222,0.0465)(2.6289,0.0471)(2.6355,0.0477)(2.6422,0.0483)(2.6489,0.0490)(2.6555,0.0496)(2.6622,0.0502)(2.6689,0.0509)(2.6756,0.0515)(2.6822,0.0522)(2.6889,0.0529)(2.6956,0.0535)(2.7023,0.0542)(2.7089,0.0549)(2.7156,0.0556)(2.7223,0.0563)(2.7289,0.0570)(2.7356,0.0577)(2.7423,0.0584)(2.7490,0.0592)(2.7556,0.0599)(2.7623,0.0606)(2.7690,0.0614)(2.7756,0.0621)(2.7823,0.0629)(2.7890,0.0637)(2.7957,0.0645)(2.8023,0.0653)(2.8090,0.0661)(2.8157,0.0669)(2.8224,0.0677)(2.8290,0.0685)(2.8357,0.0693)(2.8424,0.0702)(2.8490,0.0710)(2.8557,0.0719)(2.8624,0.0727)(2.8691,0.0736)(2.8757,0.0745)(2.8824,0.0754)(2.8891,0.0762)(2.8957,0.0771)(2.9024,0.0781)(2.9091,0.0790)(2.9158,0.0799)(2.9224,0.0808)(2.9291,0.0818)(2.9358,0.0827)(2.9425,0.0837)(2.9491,0.0847)(2.9558,0.0857)(2.9625,0.0867)(2.9691,0.0877)(2.9758,0.0887)(2.9825,0.0897)(2.9892,0.0907)(2.9958,0.0917)(3.0025,0.0928)(3.0092,0.0938)(3.0158,0.0949)(3.0225,0.0960)(3.0292,0.0971)(3.0359,0.0982)(3.0425,0.0993)(3.0492,0.1004)(3.0559,0.1015)(3.0626,0.1026)(3.0692,0.1038)(3.0759,0.1050)(3.0826,0.1061)(3.0892,0.1073)(3.0959,0.1085)(3.1026,0.1097)(3.1093,0.1110)(3.1159,0.1122)(3.1226,0.1135)(3.1293,0.1148)(3.1359,0.1161)(3.1426,0.1175)(3.1493,0.1188)(3.1560,0.1203)(3.1626,0.1217)(3.1693,0.1232)(3.1760,0.1248)(3.1827,0.1264)(3.1893,0.1281)(3.1960,0.1299)(3.2027,0.1318)(3.2093,0.1338)(3.2160,0.1358)(3.2227,0.1380)(3.2294,0.1403)(3.2360,0.1428)(3.2427,0.1454)(3.2494,0.1481)(3.2560,0.1510)(3.2627,0.1541)(3.2694,0.1574)(3.2761,0.1608)(3.2827,0.1644)(3.2894,0.1682)(3.2961,0.1721)(3.3028,0.1762)(3.3094,0.1805)(3.3161,0.1848)(3.3228,0.1893)(3.3294,0.1938)(3.3361,0.1983)(3.3428,0.2028)(3.3495,0.2072)(3.3561,0.2115)(3.3628,0.2157)(3.3695,0.2196)(3.3761,0.2233)(3.3828,0.2267)(3.3895,0.2296)(3.3962,0.2322)(3.4028,0.2343)(3.4095,0.2358)(3.4162,0.2368)(3.4229,0.2372)(3.4295,0.2371)(3.4362,0.2363)(3.4429,0.2349)(3.4495,0.2330)(3.4562,0.2305)(3.4629,0.2275)(3.4696,0.2240)(3.4762,0.2201)(3.4829,0.2159)(3.4896,0.2114)(3.4962,0.2067)(3.5029,0.2020)(3.5096,0.1972)(3.5163,0.1925)(3.5229,0.1879)(3.5296,0.1837)(3.5363,0.1797)(3.5430,0.1761)(3.5496,0.1730)(3.5563,0.1704)(3.5630,0.1684)(3.5696,0.1669)(3.5763,0.1661)(3.5830,0.1659)(3.5897,0.1663)(3.5963,0.1673)(3.6030,0.1689)(3.6097,0.1711)(3.6163,0.1738)(3.6230,0.1769)(3.6297,0.1805)(3.6364,0.1845)(3.6430,0.1888)(3.6497,0.1933)(3.6564,0.1981)(3.6631,0.2030)(3.6697,0.2080)(3.6764,0.2131)(3.6831,0.2182)(3.6897,0.2233)(3.6964,0.2283)(3.7031,0.2333)(3.7098,0.2381)(3.7164,0.2428)(3.7231,0.2474)(3.7298,0.2519)(3.7364,0.2562)(3.7431,0.2603)(3.7498,0.2643)(3.7565,0.2681)(3.7631,0.2718)(3.7698,0.2754)(3.7765,0.2788)(3.7832,0.2821)(3.7898,0.2853)(3.7965,0.2884)(3.8032,0.2914)(3.8098,0.2943)(3.8165,0.2971)(3.8232,0.2999)(3.8299,0.3026)(3.8365,0.3053)(3.8432,0.3080)(3.8499,0.3106)(3.8565,0.3132)(3.8632,0.3158)(3.8699,0.3183)(3.8766,0.3209)(3.8832,0.3234)(3.8899,0.3260)(3.8966,0.3285)(3.9033,0.3310)(3.9099,0.3336)(3.9166,0.3361)(3.9233,0.3386)(3.9299,0.3412)(3.9366,0.3437)(3.9433,0.3463)(3.9500,0.3489)(3.9566,0.3514)(3.9633,0.3540)(3.9700,0.3566)(3.9766,0.3592)(3.9833,0.3618)(3.9900,0.3644)(3.9967,0.3671)(4.0033,0.3697)(4.0100,0.3723)(4.0167,0.3750)(4.0234,0.3777)(4.0300,0.3803)(4.0367,0.3830)(4.0434,0.3857)(4.0500,0.3884)(4.0567,0.3911)(4.0634,0.3938)(4.0701,0.3965)(4.0767,0.3992)(4.0834,0.4019)(4.0901,0.4047)(4.0967,0.4074)(4.1034,0.4102)(4.1101,0.4129)(4.1168,0.4157)(4.1234,0.4185)(4.1301,0.4213)(4.1368,0.4241)(4.1435,0.4268)(4.1501,0.4296)(4.1568,0.4325)(4.1635,0.4353)(4.1701,0.4381)(4.1768,0.4409)(4.1835,0.4437)(4.1902,0.4466)(4.1968,0.4494)(4.2035,0.4523)(4.2102,0.4551)(4.2168,0.4580)(4.2235,0.4609)(4.2302,0.4637)(4.2369,0.4666)(4.2435,0.4695)(4.2502,0.4724)(4.2569,0.4753)(4.2636,0.4782)(4.2702,0.4811)(4.2769,0.4840)(4.2836,0.4869)(4.2902,0.4898)(4.2969,0.4927)(4.3036,0.4956)(4.3103,0.4986)(4.3169,0.5015)(4.3236,0.5044)(4.3303,0.5073)(4.3369,0.5103)(4.3436,0.5132)(4.3503,0.5162)(4.3570,0.5191)(4.3636,0.5221)(4.3703,0.5250)(4.3770,0.5280)(4.3837,0.5309)(4.3903,0.5339)(4.3970,0.5368)(4.4037,0.5398)(4.4103,0.5428)(4.4170,0.5457)(4.4237,0.5487)(4.4304,0.5516)(4.4370,0.5546)(4.4437,0.5576)(4.4504,0.5605)(4.4570,0.5635)(4.4637,0.5665)(4.4704,0.5694)(4.4771,0.5724)(4.4837,0.5754)(4.4904,0.5783)(4.4971,0.5813)(4.5038,0.5843)(4.5104,0.5872)(4.5171,0.5902)(4.5238,0.5932)(4.5304,0.5961)(4.5371,0.5991)(4.5438,0.6020)(4.5505,0.6050)(4.5571,0.6079)(4.5638,0.6109)(4.5705,0.6138)(4.5771,0.6168)(4.5838,0.6197)(4.5905,0.6227)(4.5972,0.6256)(4.6038,0.6285)(4.6105,0.6315)(4.6172,0.6344)(4.6239,0.6373)(4.6305,0.6402)(4.6372,0.6432)(4.6439,0.6461)(4.6505,0.6490)(4.6572,0.6519)(4.6639,0.6548)(4.6706,0.6577)(4.6772,0.6605)(4.6839,0.6634)(4.6906,0.6663)(4.6972,0.6692)(4.7039,0.6720)(4.7106,0.6749)(4.7173,0.6777)(4.7239,0.6806)(4.7306,0.6834)(4.7373,0.6863)(4.7440,0.6891)(4.7506,0.6919)(4.7573,0.6947)(4.7640,0.6975)(4.7706,0.7003)(4.7773,0.7031)(4.7840,0.7059)(4.7907,0.7086)(4.7973,0.7114)(4.8040,0.7141)(4.8107,0.7169)(4.8173,0.7196)(4.8240,0.7223)(4.8307,0.7251)(4.8374,0.7278)(4.8440,0.7305)(4.8507,0.7331)(4.8574,0.7358)(4.8641,0.7385)(4.8707,0.7411)(4.8774,0.7438)(4.8841,0.7464)(4.8907,0.7490)(4.8974,0.7516)(4.9041,0.7542)(4.9108,0.7568)(4.9174,0.7594)(4.9241,0.7620)(4.9308,0.7645)(4.9374,0.7671)(4.9441,0.7696)(4.9508,0.7721)(4.9575,0.7746)(4.9641,0.7771)(4.9708,0.7796)(4.9775,0.7820)(4.9842,0.7845)(4.9908,0.7869)(4.9975,0.7893)(5.0042,0.7917)(5.0108,0.7941)(5.0175,0.7965)(5.0242,0.7989)(5.0309,0.8012)(5.0375,0.8036)(5.0442,0.8059)(5.0509,0.8082)(5.0575,0.8105)(5.0642,0.8127)(5.0709,0.8150)(5.0776,0.8172)(5.0842,0.8195)(5.0909,0.8217)(5.0976,0.8239)(5.1043,0.8260)(5.1109,0.8282)(5.1176,0.8303)(5.1243,0.8325)(5.1309,0.8346)(5.1376,0.8367)(5.1443,0.8387)(5.1510,0.8408)(5.1576,0.8428)(5.1643,0.8449)(5.1710,0.8469)(5.1776,0.8488)(5.1843,0.8508)(5.1910,0.8527)(5.1977,0.8547)(5.2043,0.8566)(5.2110,0.8585)(5.2177,0.8603)(5.2244,0.8622)(5.2310,0.8640)(5.2377,0.8658)(5.2444,0.8676)(5.2510,0.8694)(5.2577,0.8712)(5.2644,0.8729)(5.2711,0.8746)(5.2777,0.8763)(5.2844,0.8780)(5.2911,0.8796)(5.2977,0.8812)(5.3044,0.8828)(5.3111,0.8844)(5.3178,0.8860)(5.3244,0.8875)(5.3311,0.8891)(5.3378,0.8906)(5.3445,0.8921)(5.3511,0.8935)(5.3578,0.8950)(5.3645,0.8964)(5.3711,0.8978)(5.3778,0.8991)(5.3845,0.9005)(5.3912,0.9018)(5.3978,0.9031)(5.4045,0.9044)(5.4112,0.9056)(5.4178,0.9069)(5.4245,0.9081)(5.4312,0.9093)(5.4379,0.9105)(5.4445,0.9116)(5.4512,0.9127)(5.4579,0.9138)(5.4646,0.9149)(5.4712,0.9159)(5.4779,0.9170)(5.4846,0.9180)(5.4912,0.9189)(5.4979,0.9199)(5.5046,0.9208)(5.5113,0.9217)(5.5179,0.9226)(5.5246,0.9235)(5.5313,0.9243)(5.5379,0.9251)(5.5446,0.9259)(5.5513,0.9267)(5.5580,0.9274)(5.5646,0.9281)(5.5713,0.9288)(5.5780,0.9295)(5.5847,0.9301)(5.5913,0.9307)(5.5980,0.9313)(5.6047,0.9319)(5.6113,0.9324)(5.6180,0.9329)(5.6247,0.9334)(5.6314,0.9339)(5.6380,0.9343)(5.6447,0.9347)(5.6514,0.9351)(5.6580,0.9355)(5.6647,0.9358)(5.6714,0.9361)(5.6781,0.9364)(5.6847,0.9367)(5.6914,0.9369)(5.6981,0.9371)(5.7048,0.9373)(5.7114,0.9375)(5.7181,0.9376)(5.7248,0.9377)(5.7314,0.9378)(5.7381,0.9379)(5.7448,0.9379)(5.7515,0.9379)(5.7581,0.9379)(5.7648,0.9379)(5.7715,0.9378)(5.7781,0.9377)(5.7848,0.9376)(5.7915,0.9375)(5.7982,0.9373)(5.8048,0.9371)(5.8115,0.9369)(5.8182,0.9366)(5.8249,0.9364)(5.8315,0.9361)(5.8382,0.9357)(5.8449,0.9354)(5.8515,0.9350)(5.8582,0.9346)(5.8649,0.9342)(5.8716,0.9338)(5.8782,0.9333)(5.8849,0.9328)(5.8916,0.9323)(5.8982,0.9317)(5.9049,0.9312)(5.9116,0.9306)(5.9183,0.9300)(5.9249,0.9293)(5.9316,0.9286)(5.9383,0.9279)(5.9450,0.9272)(5.9516,0.9265)(5.9583,0.9257)(5.9650,0.9249)(5.9716,0.9241)(5.9783,0.9233)(5.9850,0.9224)(5.9917,0.9215)(5.9983,0.9206)(6.0050,0.9197)(6.0117,0.9187)(6.0183,0.9177)(6.0250,0.9167)(6.0317,0.9157)(6.0384,0.9146)(6.0450,0.9135)(6.0517,0.9124)(6.0584,0.9113)(6.0651,0.9102)(6.0717,0.9090)(6.0784,0.9078)(6.0851,0.9066)(6.0917,0.9053)(6.0984,0.9041)(6.1051,0.9028)(6.1118,0.9015)(6.1184,0.9001)(6.1251,0.8988)(6.1318,0.8974)(6.1384,0.8960)(6.1451,0.8946)(6.1518,0.8932)(6.1585,0.8917)(6.1651,0.8902)(6.1718,0.8887)(6.1785,0.8872)(6.1852,0.8856)(6.1918,0.8840)(6.1985,0.8824)(6.2052,0.8808)(6.2118,0.8792)(6.2185,0.8775)(6.2252,0.8759)(6.2319,0.8742)(6.2385,0.8725)(6.2452,0.8707)(6.2519,0.8690)(6.2585,0.8672)(6.2652,0.8654)(6.2719,0.8636)(6.2786,0.8617)(6.2852,0.8599)(6.2919,0.8580)(6.2986,0.8561)(6.3053,0.8542)(6.3119,0.8523)(6.3186,0.8503)(6.3253,0.8483)(6.3319,0.8464)(6.3386,0.8443)(6.3453,0.8423)(6.3520,0.8403)(6.3586,0.8382)(6.3653,0.8361)(6.3720,0.8341)(6.3786,0.8319)(6.3853,0.8298)(6.3920,0.8277)(6.3987,0.8255)(6.4053,0.8233)(6.4120,0.8211)(6.4187,0.8189)(6.4254,0.8167)(6.4320,0.8144)(6.4387,0.8122)(6.4454,0.8099)(6.4520,0.8076)(6.4587,0.8053)(6.4654,0.8030)(6.4721,0.8006)(6.4787,0.7983)(6.4854,0.7959)(6.4921,0.7935)(6.4987,0.7911)(6.5054,0.7887)(6.5121,0.7863)(6.5188,0.7839)(6.5254,0.7814)(6.5321,0.7790)(6.5388,0.7765)(6.5455,0.7740)(6.5521,0.7715)(6.5588,0.7690)(6.5655,0.7664)(6.5721,0.7639)(6.5788,0.7613)(6.5855,0.7588)(6.5922,0.7562)(6.5988,0.7536)(6.6055,0.7510)(6.6122,0.7484)(6.6188,0.7458)(6.6255,0.7431)(6.6322,0.7405)(6.6389,0.7378)(6.6455,0.7351)(6.6522,0.7325)(6.6589,0.7298)(6.6656,0.7271)(6.6722,0.7244)(6.6789,0.7217)(6.6856,0.7189)(6.6922,0.7162)(6.6989,0.7134)(6.7056,0.7107)(6.7123,0.7079)(6.7189,0.7052)(6.7256,0.7024)(6.7323,0.6996)(6.7389,0.6968)(6.7456,0.6940)(6.7523,0.6912)(6.7590,0.6884)(6.7656,0.6855)(6.7723,0.6827)(6.7790,0.6799)(6.7857,0.6770)(6.7923,0.6742)(6.7990,0.6713)(6.8057,0.6685)(6.8123,0.6656)(6.8190,0.6627)(6.8257,0.6598)(6.8324,0.6569)(6.8390,0.6540)(6.8457,0.6512)(6.8524,0.6482)(6.8590,0.6453)(6.8657,0.6424)(6.8724,0.6395)(6.8791,0.6366)(6.8857,0.6337)(6.8924,0.6307)(6.8991,0.6278)(6.9058,0.6249)(6.9124,0.6219)(6.9191,0.6190)(6.9258,0.6161)(6.9324,0.6131)(6.9391,0.6102)(6.9458,0.6072)(6.9525,0.6043)(6.9591,0.6013)(6.9658,0.5983)(6.9725,0.5954)(6.9791,0.5924)(6.9858,0.5895)(6.9925,0.5865)(6.9992,0.5835)(7.0058,0.5806)(7.0125,0.5776)(7.0192,0.5746)(7.0259,0.5717)(7.0325,0.5687)(7.0392,0.5657)(7.0459,0.5628)(7.0525,0.5598)(7.0592,0.5568)(7.0659,0.5539)(7.0726,0.5509)(7.0792,0.5479)(7.0859,0.5450)(7.0926,0.5420)(7.0992,0.5390)(7.1059,0.5361)(7.1126,0.5331)(7.1193,0.5302)(7.1259,0.5272)(7.1326,0.5243)(7.1393,0.5213)(7.1460,0.5184)(7.1526,0.5154)(7.1593,0.5125)(7.1660,0.5095)(7.1726,0.5066)(7.1793,0.5037)(7.1860,0.5007)(7.1927,0.4978)(7.1993,0.4949)(7.2060,0.4920)(7.2127,0.4891)(7.2193,0.4862)(7.2260,0.4832)(7.2327,0.4803)(7.2394,0.4774)(7.2460,0.4745)(7.2527,0.4717)(7.2594,0.4688)(7.2661,0.4659)(7.2727,0.4630)(7.2794,0.4601)(7.2861,0.4573)(7.2927,0.4544)(7.2994,0.4516)(7.3061,0.4487)(7.3128,0.4459)(7.3194,0.4430)(7.3261,0.4402)(7.3328,0.4374)(7.3394,0.4346)(7.3461,0.4318)(7.3528,0.4289)(7.3595,0.4261)(7.3661,0.4234)(7.3728,0.4206)(7.3795,0.4178)(7.3862,0.4150)(7.3928,0.4122)(7.3995,0.4095)(7.4062,0.4067)(7.4128,0.4040)(7.4195,0.4013)(7.4262,0.3985)(7.4329,0.3958)(7.4395,0.3931)(7.4462,0.3904)(7.4529,0.3877)(7.4595,0.3850)(7.4662,0.3823)(7.4729,0.3797)(7.4796,0.3770)(7.4862,0.3743)(7.4929,0.3717)(7.4996,0.3690)(7.5063,0.3664)(7.5129,0.3638)(7.5196,0.3612)(7.5263,0.3586)(7.5329,0.3560)(7.5396,0.3534)(7.5463,0.3508)(7.5530,0.3482)(7.5596,0.3457)(7.5663,0.3431)(7.5730,0.3406)(7.5796,0.3381)(7.5863,0.3355)(7.5930,0.3330)(7.5997,0.3305)(7.6063,0.3280)(7.6130,0.3256)(7.6197,0.3231)(7.6264,0.3206)(7.6330,0.3182)(7.6397,0.3157)(7.6464,0.3133)(7.6530,0.3109)(7.6597,0.3085)(7.6664,0.3061)(7.6731,0.3037)(7.6797,0.3013)(7.6864,0.2989)(7.6931,0.2966)(7.6997,0.2942)(7.7064,0.2919)(7.7131,0.2895)(7.7198,0.2872)(7.7264,0.2849)(7.7331,0.2826)(7.7398,0.2803)(7.7465,0.2781)(7.7531,0.2758)(7.7598,0.2735)(7.7665,0.2713)(7.7731,0.2691)(7.7798,0.2668)(7.7865,0.2646)(7.7932,0.2624)(7.7998,0.2602)(7.8065,0.2581)(7.8132,0.2559)(7.8198,0.2537)(7.8265,0.2516)(7.8332,0.2495)(7.8399,0.2474)(7.8465,0.2452)(7.8532,0.2431)(7.8599,0.2411)(7.8666,0.2390)(7.8732,0.2369)(7.8799,0.2349)(7.8866,0.2328)(7.8932,0.2308)(7.8999,0.2288)(7.9066,0.2268)(7.9133,0.2248)(7.9199,0.2228)(7.9266,0.2208)(7.9333,0.2188)(7.9399,0.2169)(7.9466,0.2150)(7.9533,0.2130)(7.9600,0.2111)(7.9666,0.2092)(7.9733,0.2073)(7.9800,0.2054)(7.9867,0.2036)(7.9933,0.2017)(8.0000,0.1999)
        };
        \addplot +[mark=none, color=myMagenta, line width=2pt] coordinates {
       (6.4987,0.4584)(6.5054,0.4553)(6.5121,0.4521)(6.5188,0.4489)(6.5254,0.4458)(6.5321,0.4426)(6.5388,0.4395)(6.5455,0.4363)(6.5521,0.4332)(6.5588,0.4301)(6.5655,0.4270)(6.5721,0.4239)(6.5788,0.4208)(6.5855,0.4178)(6.5922,0.4147)(6.5988,0.4116)(6.6055,0.4086)(6.6122,0.4056)(6.6188,0.4025)(6.6255,0.3995)(6.6322,0.3965)(6.6389,0.3935)(6.6455,0.3905)(6.6522,0.3876)(6.6589,0.3846)(6.6656,0.3817)(6.6722,0.3787)(6.6789,0.3758)(6.6856,0.3729)(6.6922,0.3700)(6.6989,0.3671)(6.7056,0.3642)(6.7123,0.3613)(6.7189,0.3585)(6.7256,0.3556)(6.7323,0.3528)(6.7389,0.3499)(6.7456,0.3471)(6.7523,0.3443)(6.7590,0.3415)(6.7656,0.3388)(6.7723,0.3360)(6.7790,0.3332)(6.7857,0.3305)(6.7923,0.3278)(6.7990,0.3251)(6.8057,0.3224)(6.8123,0.3197)(6.8190,0.3170)(6.8257,0.3143)(6.8324,0.3117)(6.8390,0.3090)(6.8457,0.3064)(6.8524,0.3038)(6.8590,0.3012)(6.8657,0.2986)(6.8724,0.2960)(6.8791,0.2935)(6.8857,0.2909)(6.8924,0.2884)(6.8991,0.2859)(6.9058,0.2833)(6.9124,0.2809)(6.9191,0.2784)(6.9258,0.2759)(6.9324,0.2734)(6.9391,0.2710)(6.9458,0.2686)(6.9525,0.2662)(6.9591,0.2638)(6.9658,0.2614)(6.9725,0.2590)(6.9791,0.2566)(6.9858,0.2543)(6.9925,0.2520)(6.9992,0.2496)(7.0058,0.2473)(7.0125,0.2450)(7.0192,0.2428)(7.0259,0.2405)(7.0325,0.2383)(7.0392,0.2360)(7.0459,0.2338)(7.0525,0.2316)(7.0592,0.2294)(7.0659,0.2272)(7.0726,0.2250)(7.0792,0.2229)(7.0859,0.2207)(7.0926,0.2186)(7.0992,0.2165)(7.1059,0.2144)(7.1126,0.2123)(7.1193,0.2102)(7.1259,0.2082)(7.1326,0.2061)(7.1393,0.2041)(7.1460,0.2021)(7.1526,0.2001)(7.1593,0.1981)(7.1660,0.1961)(7.1726,0.1942)(7.1793,0.1922)(7.1860,0.1903)(7.1927,0.1884)(7.1993,0.1865)(7.2060,0.1846)(7.2127,0.1827)(7.2193,0.1808)(7.2260,0.1790)(7.2327,0.1771)(7.2394,0.1753)(7.2460,0.1735)(7.2527,0.1717)(7.2594,0.1699)(7.2661,0.1681)(7.2727,0.1664)(7.2794,0.1646)(7.2861,0.1629)(7.2927,0.1612)(7.2994,0.1595)(7.3061,0.1578)(7.3128,0.1561)(7.3194,0.1544)(7.3261,0.1528)(7.3328,0.1511)(7.3394,0.1495)(7.3461,0.1479)(7.3528,0.1463)(7.3595,0.1447)(7.3661,0.1431)(7.3728,0.1416)(7.3795,0.1400)(7.3862,0.1385)(7.3928,0.1370)(7.3995,0.1354)(7.4062,0.1339)(7.4128,0.1325)(7.4195,0.1310)(7.4262,0.1295)(7.4329,0.1281)(7.4395,0.1266)(7.4462,0.1252)(7.4529,0.1238)(7.4595,0.1224)(7.4662,0.1210)(7.4729,0.1196)(7.4796,0.1183)(7.4862,0.1169)(7.4929,0.1156)(7.4996,0.1142)(7.5063,0.1129)(7.5129,0.1116)(7.5196,0.1103)(7.5263,0.1090)(7.5329,0.1078)(7.5396,0.1065)(7.5463,0.1053)(7.5530,0.1040)(7.5596,0.1028)(7.5663,0.1016)(7.5730,0.1004)(7.5796,0.0992)(7.5863,0.0980)(7.5930,0.0969)(7.5997,0.0957)(7.6063,0.0945)(7.6130,0.0934)(7.6197,0.0923)(7.6264,0.0912)(7.6330,0.0901)(7.6397,0.0890)(7.6464,0.0879)(7.6530,0.0868)(7.6597,0.0858)(7.6664,0.0847)(7.6731,0.0837)(7.6797,0.0826)(7.6864,0.0816)(7.6931,0.0806)(7.6997,0.0796)(7.7064,0.0786)(7.7131,0.0776)(7.7198,0.0767)(7.7264,0.0757)(7.7331,0.0747)(7.7398,0.0738)(7.7465,0.0729)(7.7531,0.0719)(7.7598,0.0710)(7.7665,0.0701)(7.7731,0.0692)(7.7798,0.0683)(7.7865,0.0675)(7.7932,0.0666)(7.7998,0.0657)(7.8065,0.0649)(7.8132,0.0641)(7.8198,0.0632)(7.8265,0.0624)(7.8332,0.0616)(7.8399,0.0608)(7.8465,0.0600)(7.8532,0.0592)(7.8599,0.0584)(7.8666,0.0577)(7.8732,0.0569)(7.8799,0.0561)(7.8866,0.0554)(7.8932,0.0547)(7.8999,0.0539)(7.9066,0.0532)(7.9133,0.0525)(7.9199,0.0518)(7.9266,0.0511)(7.9333,0.0504)(7.9399,0.0497)(7.9466,0.0491)(7.9533,0.0484)(7.9600,0.0477)(7.9666,0.0471)(7.9733,0.0464)(7.9800,0.0458)(7.9867,0.0452)(7.9933,0.0446)(8.0000,0.0439)
        };
        \addplot +[mark=asterisk, mark size = 4pt, black, line width=2pt] coordinates {
        (8,0.199)
        };        
        \addplot +[mark=square, blue, line width=2pt] coordinates {
        (2,1.5435)
        };
        
        \addplot +[mark=asterisk, mark size = 4pt, blue, line width=2pt] coordinates {
        (5.7581,0.9379)
        };      
\end{axis}
